Stability of a Light Sail Riding on a Laser Beam

The stability of a light sail riding on a laser beam is analyzed both analytically and numerically. Conical sails on Gaussian beams, which have been studied in the past, are shown to be unstable without active control or additional mechanical modifications. A new architecture for a passively stable sail-and-beam configuration is proposed. The novel spherical shell design for the sail is capable of "beam riding" without the need for active feedback control. Full three-dimensional ray-tracing simulations are performed to verify our analytical results.

==> (inline-0) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
area style,
%stack plots=y,
xmin=0,
xmax=30,
xlabel={$\alpha\text{ (deg.)}$},
ymin=0,
ymax=10,
ylabel={d/R},
axis background/.style={fill=white}
]
\addplot[fill=white!50!green,draw=none,forget plot] plot table[row sep=crcr]{%
3.90781563126253	10\\
30	10\\
}
\closedcycle;
\addplot[fill=white!50!red,draw=none,forget plot] plot table[row sep=crcr]{%
0	10\\
3.90781563126253	10\\
3.90781563126253	9.8997995991984\\
3.96793587174349	9.73947895791583\\
4.02805611222445	9.59919839679359\\
4.08817635270541	9.45891783567134\\
4.14829659318637	9.3186372745491\\
4.20841683366733	9.17835671342685\\
4.2685370741483	9.05811623246493\\
4.32865731462926	8.91783567134268\\
4.38877755511022	8.79759519038076\\
4.44889779559118	8.67735470941884\\
4.50901803607214	8.55711422845691\\
4.56913827655311	8.45691382765531\\
4.62925851703407	8.33667334669339\\
4.68937875751503	8.23647294589178\\
4.74949899799599	8.11623246492986\\
4.80961923847695	8.01603206412826\\
4.86973947895792	7.91583166332665\\
4.92985971943888	7.81563126252505\\
4.98997995991984	7.73547094188377\\
5.0501002004008	7.63527054108216\\
5.11022044088176	7.53507014028056\\
5.17034068136273	7.45490981963928\\
5.23046092184369	7.374749498998\\
5.29058116232465	7.27454909819639\\
5.35070140280561	7.19438877755511\\
5.41082164328657	7.11422845691383\\
5.47094188376754	7.03406813627254\\
5.5310621242485	6.95390781563126\\
5.59118236472946	6.8937875751503\\
5.65130260521042	6.81362725450902\\
5.71142284569138	6.73346693386774\\
5.77154308617235	6.67334669338677\\
5.83166332665331	6.59318637274549\\
5.89178356713427	6.53306613226453\\
5.95190380761523	6.45290581162325\\
6.01202404809619	6.39278557114228\\
6.07214428857715	6.33266533066132\\
6.13226452905812	6.27254509018036\\
6.19238476953908	6.2124248496994\\
6.25250501002004	6.15230460921844\\
6.312625250501	6.09218436873747\\
6.37274549098196	6.03206412825651\\
6.43286573146293	5.97194388777555\\
6.49298597194389	5.91182364729459\\
6.55310621242485	5.85170340681363\\
6.61322645290581	5.81162324649299\\
6.67334669338677	5.75150300601202\\
6.73346693386774	5.69138276553106\\
6.7935871743487	5.65130260521042\\
6.85370741482966	5.59118236472946\\
6.91382765531062	5.55110220440882\\
6.97394789579158	5.49098196392786\\
7.03406813627254	5.45090180360721\\
7.09418837675351	5.41082164328657\\
7.15430861723447	5.35070140280561\\
7.21442885771543	5.31062124248497\\
7.27454909819639	5.27054108216433\\
7.33466933867735	5.21042084168337\\
7.39478957915832	5.17034068136273\\
7.45490981963928	5.13026052104208\\
7.51503006012024	5.09018036072144\\
7.5751503006012	5.0501002004008\\
7.63527054108216	5.01002004008016\\
7.69539078156313	4.96993987975952\\
7.75551102204409	4.92985971943888\\
7.81563126252505	4.88977955911824\\
7.87575150300601	4.8496993987976\\
7.93587174348697	4.80961923847695\\
7.99599198396793	4.76953907815631\\
8.0561122244489	4.74949899799599\\
8.11623246492986	4.70941883767535\\
8.17635270541082	4.66933867735471\\
8.23647294589178	4.62925851703407\\
8.29659318637275	4.58917835671343\\
8.35671342685371	4.56913827655311\\
8.41683366733467	4.52905811623246\\
8.47695390781563	4.48897795591182\\
8.53707414829659	4.4689378757515\\
8.59719438877756	4.42885771543086\\
8.65731462925852	4.40881763527054\\
8.71743486973948	4.3687374749499\\
8.77755511022044	4.32865731462926\\
8.8376753507014	4.30861723446894\\
8.89779559118236	4.2685370741483\\
8.95791583166333	4.24849699398798\\
9.01803607214429	4.20841683366733\\
9.07815631262525	4.18837675350701\\
9.13827655310621	4.16833667334669\\
9.19839679358717	4.12825651302605\\
9.25851703406814	4.10821643286573\\
9.3186372745491	4.06813627254509\\
9.37875751503006	4.04809619238477\\
9.43887775551102	4.02805611222445\\
9.49899799599198	3.98797595190381\\
9.55911823647295	3.96793587174349\\
9.61923847695391	3.94789579158317\\
9.67935871743487	3.90781563126253\\
9.73947895791583	3.8877755511022\\
9.79959919839679	3.86773547094188\\
9.85971943887776	3.84769539078156\\
9.91983967935872	3.80761523046092\\
9.97995991983968	3.7875751503006\\
10.0400801603206	3.76753507014028\\
10.1002004008016	3.74749498997996\\
10.1603206412826	3.72745490981964\\
10.2204408817635	3.70741482965932\\
10.2805611222445	3.66733466933868\\
10.3406813627255	3.64729458917836\\
10.4008016032064	3.62725450901804\\
10.4609218436874	3.60721442885772\\
10.5210420841683	3.58717434869739\\
10.5811623246493	3.56713426853707\\
10.6412825651303	3.54709418837675\\
10.7014028056112	3.52705410821643\\
10.7615230460922	3.50701402805611\\
10.8216432865731	3.48697394789579\\
10.8817635270541	3.46693386773547\\
10.9418837675351	3.44689378757515\\
11.002004008016	3.42685370741483\\
11.062124248497	3.40681362725451\\
11.122244488978	3.38677354709419\\
11.1823647294589	3.36673346693387\\
11.2424849699399	3.34669338677355\\
11.3026052104208	3.32665330661323\\
11.3627254509018	3.30661322645291\\
11.4228456913828	3.28657314629259\\
11.4829659318637	3.26653306613226\\
11.5430861723447	3.24649298597194\\
11.6032064128257	3.22645290581162\\
11.6633266533066	3.22645290581162\\
11.7234468937876	3.2064128256513\\
11.7835671342685	3.18637274549098\\
11.8436873747495	3.16633266533066\\
11.9038076152305	3.14629258517034\\
11.9639278557114	3.12625250501002\\
12.0240480961924	3.1062124248497\\
12.0841683366733	3.1062124248497\\
12.1442885771543	3.08617234468938\\
12.2044088176353	3.06613226452906\\
12.2645290581162	3.04609218436874\\
12.3246492985972	3.02605210420842\\
12.3847695390782	3.02605210420842\\
12.4448897795591	3.0060120240481\\
12.5050100200401	2.98597194388778\\
12.565130260521	2.96593186372745\\
12.625250501002	2.94589178356713\\
12.685370741483	2.94589178356713\\
12.7454909819639	2.92585170340681\\
12.8056112224449	2.90581162324649\\
12.8657314629259	2.88577154308617\\
12.9258517034068	2.88577154308617\\
12.9859719438878	2.86573146292585\\
13.0460921843687	2.84569138276553\\
13.1062124248497	2.84569138276553\\
13.1663326653307	2.82565130260521\\
13.2264529058116	2.80561122244489\\
13.2865731462926	2.78557114228457\\
13.3466933867735	2.78557114228457\\
13.4068136272545	2.76553106212425\\
13.4669338677355	2.74549098196393\\
13.5270541082164	2.74549098196393\\
13.5871743486974	2.72545090180361\\
13.6472945891784	2.70541082164329\\
13.7074148296593	2.70541082164329\\
13.7675350701403	2.68537074148297\\
13.8276553106212	2.68537074148297\\
13.8877755511022	2.66533066132265\\
13.9478957915832	2.64529058116232\\
14.0080160320641	2.64529058116232\\
14.0681362725451	2.625250501002\\
14.1282565130261	2.60521042084168\\
14.188376753507	2.60521042084168\\
14.248496993988	2.58517034068136\\
14.3086172344689	2.58517034068136\\
14.3687374749499	2.56513026052104\\
14.4288577154309	2.54509018036072\\
14.4889779559118	2.54509018036072\\
14.5490981963928	2.5250501002004\\
14.6092184368737	2.5250501002004\\
14.6693386773547	2.50501002004008\\
14.7294589178357	2.50501002004008\\
14.7895791583166	2.48496993987976\\
14.8496993987976	2.46492985971944\\
14.9098196392786	2.46492985971944\\
14.9699398797595	2.44488977955912\\
15.0300601202405	2.44488977955912\\
15.0901803607214	2.4248496993988\\
15.1503006012024	2.4248496993988\\
15.2104208416834	2.40480961923848\\
15.2705410821643	2.40480961923848\\
15.3306613226453	2.38476953907816\\
15.3907815631263	2.38476953907816\\
15.4509018036072	2.36472945891784\\
15.5110220440882	2.36472945891784\\
15.5711422845691	2.34468937875751\\
15.6312625250501	2.32464929859719\\
15.6913827655311	2.32464929859719\\
15.751503006012	2.30460921843687\\
15.811623246493	2.30460921843687\\
15.8717434869739	2.28456913827655\\
15.9318637274549	2.28456913827655\\
15.9919839679359	2.28456913827655\\
16.0521042084168	2.26452905811623\\
16.1122244488978	2.26452905811623\\
16.1723446893788	2.24448897795591\\
16.2324649298597	2.24448897795591\\
16.2925851703407	2.22444889779559\\
16.3527054108216	2.22444889779559\\
16.4128256513026	2.20440881763527\\
16.4729458917836	2.20440881763527\\
16.5330661322645	2.18436873747495\\
16.5931863727455	2.18436873747495\\
16.6533066132265	2.16432865731463\\
16.7134268537074	2.16432865731463\\
16.7735470941884	2.14428857715431\\
16.8336673346693	2.14428857715431\\
16.8937875751503	2.14428857715431\\
16.9539078156313	2.12424849699399\\
17.0140280561122	2.12424849699399\\
17.0741482965932	2.10420841683367\\
17.1342685370741	2.10420841683367\\
17.1943887775551	2.08416833667335\\
17.2545090180361	2.08416833667335\\
17.314629258517	2.08416833667335\\
17.374749498998	2.06412825651303\\
17.434869739479	2.06412825651303\\
17.4949899799599	2.04408817635271\\
17.5551102204409	2.04408817635271\\
17.6152304609218	2.04408817635271\\
17.6753507014028	2.02404809619238\\
17.7354709418838	2.02404809619238\\
17.7955911823647	2.00400801603206\\
17.8557114228457	2.00400801603206\\
17.9158316633267	2.00400801603206\\
17.9759519038076	1.98396793587174\\
18.0360721442886	1.98396793587174\\
18.0961923847695	1.96392785571142\\
18.1563126252505	1.96392785571142\\
18.2164328657315	1.96392785571142\\
18.2765531062124	1.9438877755511\\
18.3366733466934	1.9438877755511\\
18.3967935871743	1.9438877755511\\
18.4569138276553	1.92384769539078\\
18.5170340681363	1.92384769539078\\
18.5771543086172	1.90380761523046\\
18.6372745490982	1.90380761523046\\
18.6973947895792	1.90380761523046\\
18.7575150300601	1.88376753507014\\
18.8176352705411	1.88376753507014\\
18.877755511022	1.88376753507014\\
18.937875751503	1.86372745490982\\
18.997995991984	1.86372745490982\\
19.0581162324649	1.86372745490982\\
19.1182364729459	1.8436873747495\\
19.1783567134269	1.8436873747495\\
19.2384769539078	1.82364729458918\\
19.2985971943888	1.82364729458918\\
19.3587174348697	1.82364729458918\\
19.4188376753507	1.80360721442886\\
19.4789579158317	1.80360721442886\\
19.5390781563126	1.80360721442886\\
19.5991983967936	1.78356713426854\\
19.6593186372745	1.78356713426854\\
19.7194388777555	1.78356713426854\\
19.7795591182365	1.76352705410822\\
19.8396793587174	1.76352705410822\\
19.8997995991984	1.76352705410822\\
19.9599198396794	1.7434869739479\\
20.0200400801603	1.7434869739479\\
20.0801603206413	1.7434869739479\\
20.1402805611222	1.7434869739479\\
20.2004008016032	1.72344689378758\\
20.2605210420842	1.72344689378758\\
20.3206412825651	1.72344689378758\\
20.3807615230461	1.70340681362725\\
20.4408817635271	1.70340681362725\\
20.501002004008	1.70340681362725\\
20.561122244489	1.68336673346693\\
20.6212424849699	1.68336673346693\\
20.6813627254509	1.68336673346693\\
20.7414829659319	1.66332665330661\\
20.8016032064128	1.66332665330661\\
20.8617234468938	1.66332665330661\\
20.9218436873747	1.66332665330661\\
20.9819639278557	1.64328657314629\\
21.0420841683367	1.64328657314629\\
21.1022044088176	1.64328657314629\\
21.1623246492986	1.62324649298597\\
21.2224448897796	1.62324649298597\\
21.2825651302605	1.62324649298597\\
21.3426853707415	1.60320641282565\\
21.4028056112224	1.60320641282565\\
21.4629258517034	1.60320641282565\\
21.5230460921844	1.60320641282565\\
21.5831663326653	1.58316633266533\\
21.6432865731463	1.58316633266533\\
21.7034068136273	1.58316633266533\\
21.7635270541082	1.56312625250501\\
21.8236472945892	1.56312625250501\\
21.8837675350701	1.56312625250501\\
21.9438877755511	1.56312625250501\\
22.0040080160321	1.54308617234469\\
22.064128256513	1.54308617234469\\
22.124248496994	1.54308617234469\\
22.184368737475	1.54308617234469\\
22.2444889779559	1.52304609218437\\
22.3046092184369	1.52304609218437\\
22.3647294589178	1.52304609218437\\
22.4248496993988	1.52304609218437\\
22.4849699398798	1.50300601202405\\
22.5450901803607	1.50300601202405\\
22.6052104208417	1.50300601202405\\
22.6653306613226	1.48296593186373\\
22.7254509018036	1.48296593186373\\
22.7855711422846	1.48296593186373\\
22.8456913827655	1.48296593186373\\
22.9058116232465	1.46292585170341\\
22.9659318637275	1.46292585170341\\
23.0260521042084	1.46292585170341\\
23.0861723446894	1.46292585170341\\
23.1462925851703	1.44288577154309\\
23.2064128256513	1.44288577154309\\
23.2665330661323	1.44288577154309\\
23.3266533066132	1.44288577154309\\
23.3867735470942	1.42284569138277\\
23.4468937875751	1.42284569138277\\
23.5070140280561	1.42284569138277\\
23.5671342685371	1.42284569138277\\
23.627254509018	1.40280561122244\\
23.687374749499	1.40280561122244\\
23.74749498998	1.40280561122244\\
23.8076152304609	1.40280561122244\\
23.8677354709419	1.40280561122244\\
23.9278557114228	1.38276553106212\\
23.9879759519038	1.38276553106212\\
24.0480961923848	1.38276553106212\\
24.1082164328657	1.38276553106212\\
24.1683366733467	1.3627254509018\\
24.2284569138277	1.3627254509018\\
24.2885771543086	1.3627254509018\\
24.3486973947896	1.3627254509018\\
24.4088176352705	1.34268537074148\\
24.4689378757515	1.34268537074148\\
24.5290581162325	1.34268537074148\\
24.5891783567134	1.34268537074148\\
24.6492985971944	1.34268537074148\\
24.7094188376754	1.32264529058116\\
24.7695390781563	1.32264529058116\\
24.8296593186373	1.32264529058116\\
24.8897795591182	1.32264529058116\\
24.9498997995992	1.30260521042084\\
25.0100200400802	1.30260521042084\\
25.0701402805611	1.30260521042084\\
25.1302605210421	1.30260521042084\\
25.190380761523	1.30260521042084\\
25.250501002004	1.28256513026052\\
25.310621242485	1.28256513026052\\
25.3707414829659	1.28256513026052\\
25.4308617234469	1.28256513026052\\
25.4909819639279	1.2625250501002\\
25.5511022044088	1.2625250501002\\
25.6112224448898	1.2625250501002\\
25.6713426853707	1.2625250501002\\
25.7314629258517	1.2625250501002\\
25.7915831663327	1.24248496993988\\
25.8517034068136	1.24248496993988\\
25.9118236472946	1.24248496993988\\
25.9719438877756	1.24248496993988\\
26.0320641282565	1.24248496993988\\
26.0921843687375	1.22244488977956\\
26.1523046092184	1.22244488977956\\
26.2124248496994	1.22244488977956\\
26.2725450901804	1.22244488977956\\
26.3326653306613	1.22244488977956\\
26.3927855711423	1.20240480961924\\
26.4529058116232	1.20240480961924\\
26.5130260521042	1.20240480961924\\
26.5731462925852	1.20240480961924\\
26.6332665330661	1.20240480961924\\
26.6933867735471	1.18236472945892\\
26.7535070140281	1.18236472945892\\
26.813627254509	1.18236472945892\\
26.87374749499	1.18236472945892\\
26.9338677354709	1.18236472945892\\
26.9939879759519	1.1623246492986\\
27.0541082164329	1.1623246492986\\
27.1142284569138	1.1623246492986\\
27.1743486973948	1.1623246492986\\
27.2344689378758	1.1623246492986\\
27.2945891783567	1.14228456913828\\
27.3547094188377	1.14228456913828\\
27.4148296593186	1.14228456913828\\
27.4749498997996	1.14228456913828\\
27.5350701402806	1.14228456913828\\
27.5951903807615	1.12224448897796\\
27.6553106212425	1.12224448897796\\
27.7154308617234	1.12224448897796\\
27.7755511022044	1.12224448897796\\
27.8356713426854	1.12224448897796\\
27.8957915831663	1.12224448897796\\
27.9559118236473	1.10220440881764\\
28.0160320641283	1.10220440881764\\
28.0761523046092	1.10220440881764\\
28.1362725450902	1.10220440881764\\
28.1963927855711	1.10220440881764\\
28.2565130260521	1.08216432865731\\
28.3166332665331	1.08216432865731\\
28.376753507014	1.08216432865731\\
28.436873747495	1.08216432865731\\
28.496993987976	1.08216432865731\\
28.5571142284569	1.08216432865731\\
28.6172344689379	1.06212424849699\\
28.6773547094188	1.06212424849699\\
28.7374749498998	1.06212424849699\\
28.7975951903808	1.06212424849699\\
28.8577154308617	1.06212424849699\\
28.9178356713427	1.04208416833667\\
28.9779559118236	1.04208416833667\\
29.0380761523046	1.04208416833667\\
29.0981963927856	1.04208416833667\\
29.1583166332665	1.04208416833667\\
29.2184368737475	1.04208416833667\\
29.2785571142285	1.02204408817635\\
29.3386773547094	1.02204408817635\\
29.3987975951904	1.02204408817635\\
29.4589178356713	1.02204408817635\\
29.5190380761523	1.02204408817635\\
29.5791583166333	1.02204408817635\\
29.6392785571142	1.00200400801603\\
29.6993987975952	1.00200400801603\\
29.7595190380761	1.00200400801603\\
29.8196392785571	1.00200400801603\\
29.8797595190381	1.00200400801603\\
29.939879759519	1.00200400801603\\
30	0.981963927855711\\
}
\closedcycle;
\addplot [color=black,dashed,line width=2.0pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.0601202404809619	0.00104929652858325\\
0.120240480961924	0.0020985953677687\\
0.180360721442886	0.0031478988281789\\
0.240480961923848	0.0041972092204771\\
0.30060120240481	0.00524652885538762\\
0.360721442885772	0.00629586004371617\\
0.420841683366733	0.00734520509637027\\
0.480961923847695	0.00839456632437952\\
0.541082164328657	0.00944394603891604\\
0.601202404809619	0.0104933465513148\\
0.661322645290581	0.0115427701730939\\
0.721442885771543	0.0125922192159753\\
0.781563126252505	0.0136416959919045\\
0.841683366733467	0.0146912028130716\\
0.901803607214429	0.0157407419919315\\
0.961923847695391	0.0167903158412239\\
1.02204408817635	0.0178399266739944\\
1.08216432865731	0.0188895768036141\\
1.14228456913828	0.0199392685438006\\
1.20240480961924	0.0209890042086382\\
1.2625250501002	0.0220387861125984\\
1.32264529058116	0.02308861657056\\
1.38276553106212	0.0241384978978301\\
1.44288577154309	0.0251884324101639\\
1.50300601202405	0.0262384224237859\\
1.56312625250501	0.0272884702554094\\
1.62324649298597	0.028338578222258\\
1.68336673346693	0.0293887486420852\\
1.7434869739479	0.0304389838331956\\
1.80360721442886	0.0314892861144647\\
1.86372745490982	0.0325396578053599\\
1.92384769539078	0.0335901012259611\\
1.98396793587174	0.0346406186969808\\
2.04408817635271	0.0356912125397848\\
2.10420841683367	0.0367418850764129\\
2.16432865731463	0.0377926386295994\\
2.22444889779559	0.0388434755227936\\
2.28456913827655	0.0398943980801806\\
2.34468937875751	0.0409454086267015\\
2.40480961923848	0.0419965094880744\\
2.46492985971944	0.043047702990815\\
2.5250501002004	0.0440989914622571\\
2.58517034068136	0.0451503772305732\\
2.64529058116232	0.0462018626247954\\
2.70541082164329	0.0472534499748362\\
2.76553106212425	0.0483051416115088\\
2.82565130260521	0.049356939866548\\
2.88577154308617	0.0504088470726311\\
2.94589178356713	0.0514608655633987\\
3.0060120240481	0.0525129976734752\\
3.06613226452906	0.0535652457384898\\
3.12625250501002	0.0546176120950971\\
3.18637274549098	0.0556700990809986\\
3.24649298597194	0.0567227090349625\\
3.30661322645291	0.0577754442968455\\
3.36673346693387	0.0588283072076133\\
3.42685370741483	0.0598813001093617\\
3.48697394789579	0.0609344253453371\\
3.54709418837675	0.0619876852599582\\
3.60721442885772	0.0630410821988363\\
3.66733466933868	0.0640946185087967\\
3.72745490981964	0.0651482965378996\\
3.7875751503006	0.0662021186354612\\
3.84769539078156	0.0672560871520748\\
3.90781563126253	0.0683102044396318\\
3.96793587174349	0.0693644728513429\\
4.02805611222445	0.0704188947417593\\
4.08817635270541	0.0714734724667937\\
4.14829659318637	0.0725282083837419\\
4.20841683366733	0.0735831048513035\\
4.2685370741483	0.0746381642296035\\
4.32865731462926	0.0756933888802135\\
4.38877755511022	0.0767487811661731\\
4.44889779559118	0.077804343452011\\
4.50901803607214	0.0788600781037668\\
4.56913827655311	0.0799159874890117\\
4.62925851703407	0.0809720739768707\\
4.68937875751503	0.0820283399380436\\
4.74949899799599	0.0830847877448264\\
4.80961923847695	0.0841414197711334\\
4.86973947895792	0.085198238392518\\
4.92985971943888	0.0862552459861946\\
4.98997995991984	0.0873124449310605\\
5.0501002004008	0.0883698376077171\\
5.11022044088176	0.0894274263984918\\
5.17034068136273	0.0904852136874596\\
5.23046092184369	0.0915432018604647\\
5.29058116232465	0.092601393305143\\
5.35070140280561	0.0936597904109427\\
5.41082164328657	0.0947183955691473\\
5.47094188376754	0.0957772111728968\\
5.5310621242485	0.0968362396172098\\
5.59118236472946	0.0978954832990054\\
5.65130260521042	0.0989549446171252\\
5.71142284569138	0.100014625972355\\
5.77154308617235	0.101074529767449\\
5.83166332665331	0.102134658407147\\
5.89178356713427	0.103195014298203\\
5.95190380761523	0.104255599849401\\
6.01202404809619	0.105316417471581\\
6.07214428857715	0.106377469577663\\
6.13226452905812	0.107438758582663\\
6.19238476953908	0.108500286903721\\
6.25250501002004	0.109562056960123\\
6.312625250501	0.110624071173317\\
6.37274549098196	0.111686331966946\\
6.43286573146293	0.112748841766862\\
6.49298597194389	0.11381160300115\\
6.55310621242485	0.114874618100154\\
6.61322645290581	0.115937889496497\\
6.67334669338677	0.117001419625105\\
6.73346693386774	0.118065210923228\\
6.7935871743487	0.119129265830462\\
6.85370741482966	0.120193586788777\\
6.91382765531062	0.121258176242535\\
6.97394789579158	0.122323036638512\\
7.03406813627254	0.123388170425925\\
7.09418837675351	0.124453580056455\\
7.15430861723447	0.125519267984265\\
7.21442885771543	0.126585236666027\\
7.27454909819639	0.127651488560945\\
7.33466933867735	0.128718026130778\\
7.39478957915832	0.129784851839862\\
7.45490981963928	0.130851968155134\\
7.51503006012024	0.131919377546156\\
7.5751503006012	0.132987082485138\\
7.63527054108216	0.134055085446959\\
7.69539078156313	0.135123388909195\\
7.75551102204409	0.13619199535214\\
7.81563126252505	0.137260907258829\\
7.87575150300601	0.138330127115063\\
7.93587174348697	0.139399657409431\\
7.99599198396793	0.140469500633337\\
8.0561122244489	0.14153965928102\\
8.11623246492986	0.14261013584958\\
8.17635270541082	0.143680932839001\\
8.23647294589178	0.144752052752177\\
8.29659318637275	0.145823498094932\\
8.35671342685371	0.146895271376049\\
8.41683366733467	0.14796737510729\\
8.47695390781563	0.149039811803424\\
8.53707414829659	0.150112583982245\\
8.59719438877756	0.151185694164605\\
8.65731462925852	0.152259144874432\\
8.71743486973948	0.153332938638755\\
8.77755511022044	0.154407077987731\\
8.8376753507014	0.15548156545467\\
8.89779559118236	0.156556403576054\\
8.95791583166333	0.157631594891569\\
9.01803607214429	0.158707141944126\\
9.07815631262525	0.159783047279884\\
9.13827655310621	0.16085931344828\\
9.19839679358717	0.161935943002048\\
9.25851703406814	0.163012938497249\\
9.3186372745491	0.164090302493294\\
9.37875751503006	0.165168037552968\\
9.43887775551102	0.166246146242459\\
9.49899799599198	0.167324631131376\\
9.55911823647295	0.168403494792785\\
9.61923847695391	0.169482739803223\\
9.67935871743487	0.170562368742733\\
9.73947895791583	0.171642384194882\\
9.79959919839679	0.172722788746792\\
9.85971943887776	0.173803584989164\\
9.91983967935872	0.174884775516303\\
9.97995991983968	0.175966362926144\\
10.0400801603206	0.177048349820277\\
10.1002004008016	0.178130738803978\\
10.1603206412826	0.179213532486227\\
10.2204408817635	0.180296733479741\\
10.2805611222445	0.181380344400996\\
10.3406813627255	0.182464367870256\\
10.4008016032064	0.183548806511597\\
10.4609218436874	0.184633662952935\\
10.5210420841683	0.185718939826052\\
10.5811623246493	0.186804639766624\\
10.6412825651303	0.187890765414244\\
10.7014028056112	0.188977319412452\\
10.7615230460922	0.190064304408761\\
10.8216432865731	0.191151723054683\\
10.8817635270541	0.192239578005757\\
10.9418837675351	0.193327871921577\\
11.002004008016	0.194416607465816\\
11.062124248497	0.195505787306255\\
11.122244488978	0.196595414114812\\
11.1823647294589	0.197685490567566\\
11.2424849699399	0.198776019344787\\
11.3026052104208	0.199867003130963\\
11.3627254509018	0.200958444614827\\
11.4228456913828	0.202050346489384\\
11.4829659318637	0.203142711451941\\
11.5430861723447	0.204235542204135\\
11.6032064128257	0.205328841451957\\
11.6633266533066	0.206422611905785\\
11.7234468937876	0.207516856280408\\
11.7835671342685	0.208611577295058\\
11.8436873747495	0.209706777673436\\
11.9038076152305	0.210802460143741\\
11.9639278557114	0.211898627438697\\
12.0240480961924	0.212995282295586\\
12.0841683366733	0.214092427456271\\
12.1442885771543	0.215190065667229\\
12.2044088176353	0.216288199679578\\
12.2645290581162	0.217386832249107\\
12.3246492985972	0.218485966136304\\
12.3847695390782	0.219585604106386\\
12.4448897795591	0.220685748929329\\
12.5050100200401	0.221786403379893\\
12.565130260521	0.222887570237658\\
12.625250501002	0.223989252287051\\
12.685370741483	0.225091452317371\\
12.7454909819639	0.226194173122828\\
12.8056112224449	0.227297417502563\\
12.8657314629259	0.228401188260686\\
12.9258517034068	0.229505488206301\\
12.9859719438878	0.230610320153539\\
13.0460921843687	0.231715686921586\\
13.1062124248497	0.232821591334716\\
13.1663326653307	0.233928036222319\\
13.2264529058116	0.235035024418934\\
13.2865731462926	0.236142558764275\\
13.3466933867735	0.237250642103271\\
13.4068136272545	0.238359277286085\\
13.4669338677355	0.239468467168155\\
13.5270541082164	0.24057821461022\\
13.5871743486974	0.241688522478354\\
13.6472945891784	0.242799393643993\\
13.7074148296593	0.243910830983973\\
13.7675350701403	0.245022837380554\\
13.8276553106212	0.246135415721458\\
13.8877755511022	0.2472485688999\\
13.9478957915832	0.248362299814614\\
14.0080160320641	0.249476611369894\\
14.0681362725451	0.250591506475619\\
14.1282565130261	0.251706988047289\\
14.188376753507	0.252823059006055\\
14.248496993988	0.253939722278754\\
14.3086172344689	0.25505698079794\\
14.3687374749499	0.256174837501917\\
14.4288577154309	0.257293295334774\\
14.4889779559118	0.258412357246412\\
14.5490981963928	0.259532026192585\\
14.6092184368737	0.260652305134928\\
14.6693386773547	0.261773197040992\\
14.7294589178357	0.262894704884278\\
14.7895791583166	0.264016831644267\\
14.8496993987976	0.265139580306461\\
14.9098196392786	0.26626295386241\\
14.9699398797595	0.267386955309749\\
15.0300601202405	0.268511587652232\\
15.0901803607214	0.269636853899765\\
15.1503006012024	0.270762757068443\\
15.2104208416834	0.271889300180583\\
15.2705410821643	0.273016486264757\\
15.3306613226453	0.274144318355829\\
15.3907815631263	0.27527279949499\\
15.4509018036072	0.276401932729793\\
15.5110220440882	0.277531721114185\\
15.5711422845691	0.278662167708548\\
15.6312625250501	0.279793275579729\\
15.6913827655311	0.280925047801081\\
15.751503006012	0.282057487452493\\
15.811623246493	0.28319059762043\\
15.8717434869739	0.284324381397968\\
15.9318637274549	0.28545884188483\\
15.9919839679359	0.286593982187422\\
16.0521042084168	0.287729805418871\\
16.1122244488978	0.288866314699058\\
16.1723446893788	0.29000351315466\\
16.2324649298597	0.291141403919183\\
16.2925851703407	0.292279990133\\
16.3527054108216	0.293419274943389\\
16.4128256513026	0.29455926150457\\
16.4729458917836	0.295699952977742\\
16.5330661322645	0.296841352531121\\
16.5931863727455	0.297983463339979\\
16.6533066132265	0.299126288586679\\
16.7134268537074	0.300269831460716\\
16.7735470941884	0.301414095158756\\
16.8336673346693	0.302559082884671\\
16.8937875751503	0.303704797849579\\
16.9539078156313	0.304851243271885\\
17.0140280561122	0.305998422377317\\
17.0741482965932	0.307146338398967\\
17.1342685370741	0.308294994577328\\
17.1943887775551	0.309444394160338\\
17.2545090180361	0.310594540403413\\
17.314629258517	0.311745436569494\\
17.374749498998	0.312897085929081\\
17.434869739479	0.314049491760275\\
17.4949899799599	0.31520265734882\\
17.5551102204409	0.316356585988142\\
17.6152304609218	0.31751128097939\\
17.6753507014028	0.318666745631475\\
17.7354709418838	0.319822983261115\\
17.7955911823647	0.32097999719287\\
17.8557114228457	0.322137790759191\\
17.9158316633267	0.323296367300455\\
17.9759519038076	0.324455730165009\\
18.0360721442886	0.325615882709213\\
18.0961923847695	0.326776828297482\\
18.1563126252505	0.327938570302324\\
18.2164328657315	0.329101112104389\\
18.2765531062124	0.330264457092506\\
18.3366733466934	0.331428608663729\\
18.3967935871743	0.332593570223379\\
18.4569138276553	0.333759345185086\\
18.5170340681363	0.334925936970834\\
18.5771543086172	0.336093349011005\\
18.6372745490982	0.337261584744421\\
18.6973947895792	0.338430647618387\\
18.7575150300601	0.339600541088739\\
18.8176352705411	0.340771268619885\\
18.877755511022	0.341942833684851\\
18.937875751503	0.343115239765323\\
18.997995991984	0.344288490351698\\
19.0581162324649	0.345462588943121\\
19.1182364729459	0.346637539047537\\
19.1783567134269	0.347813344181734\\
19.2384769539078	0.348990007871388\\
19.2985971943888	0.350167533651109\\
19.3587174348697	0.351345925064489\\
19.4188376753507	0.352525185664146\\
19.4789579158317	0.353705319011773\\
19.5390781563126	0.354886328678181\\
19.5991983967936	0.356068218243351\\
19.6593186372745	0.357250991296477\\
19.7194388777555	0.358434651436015\\
19.7795591182365	0.35961920226973\\
19.8396793587174	0.360804647414746\\
19.8997995991984	0.361990990497591\\
19.9599198396794	0.363178235154246\\
20.0200400801603	0.364366385030197\\
20.0801603206413	0.365555443780477\\
20.1402805611222	0.366745415069722\\
20.2004008016032	0.367936302572216\\
20.2605210420842	0.369128109971941\\
20.3206412825651	0.370320840962627\\
20.3807615230461	0.371514499247801\\
20.4408817635271	0.372709088540841\\
20.501002004008	0.373904612565021\\
20.561122244489	0.375101075053563\\
20.6212424849699	0.376298479749691\\
20.6813627254509	0.377496830406678\\
20.7414829659319	0.378696130787899\\
20.8016032064128	0.379896384666885\\
20.8617234468938	0.381097595827369\\
20.9218436873747	0.382299768063342\\
20.9819639278557	0.383502905179107\\
21.0420841683367	0.384707010989326\\
21.1022044088176	0.385912089319077\\
21.1623246492986	0.387118144003907\\
21.2224448897796	0.388325178889882\\
21.2825651302605	0.389533197833645\\
21.3426853707415	0.390742204702464\\
21.4028056112224	0.391952203374293\\
21.4629258517034	0.393163197737821\\
21.5230460921844	0.394375191692528\\
21.5831663326653	0.39558818914874\\
21.6432865731463	0.396802194027686\\
21.7034068136273	0.39801721026155\\
21.7635270541082	0.399233241793528\\
21.8236472945892	0.400450292577884\\
21.8837675350701	0.401668366580008\\
21.9438877755511	0.402887467776468\\
22.0040080160321	0.404107600155072\\
22.064128256513	0.405328767714919\\
22.124248496994	0.406550974466463\\
22.184368737475	0.407774224431566\\
22.2444889779559	0.408998521643556\\
22.3046092184369	0.410223870147287\\
22.3647294589178	0.411450273999196\\
22.4248496993988	0.412677737267363\\
22.4849699398798	0.413906264031569\\
22.5450901803607	0.415135858383355\\
22.6052104208417	0.416366524426082\\
22.6653306613226	0.417598266274991\\
22.7254509018036	0.418831088057264\\
22.7855711422846	0.420064993912082\\
22.8456913827655	0.421299987990688\\
22.9058116232465	0.422536074456448\\
22.9659318637275	0.42377325748491\\
23.0260521042084	0.425011541263869\\
23.0861723446894	0.426250929993428\\
23.1462925851703	0.427491427886057\\
23.2064128256513	0.428733039166661\\
23.2665330661323	0.429975768072638\\
23.3266533066132	0.431219618853947\\
23.3867735470942	0.432464595773168\\
23.4468937875751	0.433710703105566\\
23.5070140280561	0.434957945139157\\
23.5671342685371	0.436206326174773\\
23.627254509018	0.437455850526123\\
23.687374749499	0.438706522519863\\
23.74749498998	0.439958346495659\\
23.8076152304609	0.441211326806252\\
23.8677354709419	0.442465467817527\\
23.9278557114228	0.443720773908578\\
23.9879759519038	0.444977249471773\\
24.0480961923848	0.446234898912825\\
24.1082164328657	0.447493726650858\\
24.1683366733467	0.448753737118473\\
24.2284569138277	0.45001493476182\\
24.2885771543086	0.451277324040662\\
24.3486973947896	0.452540909428449\\
24.4088176352705	0.453805695412384\\
24.4689378757515	0.455071686493494\\
24.5290581162325	0.456338887186699\\
24.5891783567134	0.457607302020883\\
24.6492985971944	0.458876935538967\\
24.7094188376754	0.460147792297976\\
24.7695390781563	0.461419876869114\\
24.8296593186373	0.462693193837834\\
24.8897795591182	0.463967747803911\\
24.9498997995992	0.465243543381515\\
25.0100200400802	0.466520585199284\\
25.0701402805611	0.467798877900396\\
25.1302605210421	0.469078426142645\\
25.190380761523	0.470359234598513\\
25.250501002004	0.471641307955249\\
25.310621242485	0.472924650914937\\
25.3707414829659	0.474209268194578\\
25.4308617234469	0.475495164526162\\
25.4909819639279	0.476782344656745\\
25.5511022044088	0.478070813348527\\
25.6112224448898	0.479360575378928\\
25.6713426853707	0.480651635540665\\
25.7314629258517	0.48194399864183\\
25.7915831663327	0.48323766950597\\
25.8517034068136	0.484532652972162\\
25.9118236472946	0.485828953895097\\
25.9719438877756	0.487126577145156\\
26.0320641282565	0.48842552760849\\
26.0921843687375	0.489725810187103\\
26.1523046092184	0.491027429798932\\
26.2124248496994	0.492330391377924\\
26.2725450901804	0.493634699874125\\
26.3326653306613	0.494940360253756\\
26.3927855711423	0.4962473774993\\
26.4529058116232	0.497555756609581\\
26.5130260521042	0.498865502599853\\
26.5731462925852	0.500176620501876\\
26.6332665330661	0.50148911536401\\
26.6933867735471	0.502802992251291\\
26.7535070140281	0.504118256245522\\
26.813627254509	0.505434912445359\\
26.87374749499	0.506752965966391\\
26.9338677354709	0.508072421941235\\
26.9939879759519	0.509393285519618\\
27.0541082164329	0.510715561868468\\
27.1142284569138	0.512039256171997\\
27.1743486973948	0.513364373631797\\
27.2344689378758	0.514690919466922\\
27.2945891783567	0.516018898913983\\
27.3547094188377	0.517348317227237\\
27.4148296593186	0.518679179678674\\
27.4749498997996	0.520011491558114\\
27.5350701402806	0.521345258173295\\
27.5951903807615	0.522680484849965\\
27.6553106212425	0.524017176931977\\
27.7154308617234	0.52535533978138\\
27.7755511022044	0.526694978778516\\
27.8356713426854	0.52803609932211\\
27.8957915831663	0.529378706829366\\
27.9559118236473	0.530722806736067\\
28.0160320641283	0.532068404496663\\
28.0761523046092	0.533415505584375\\
28.1362725450902	0.534764115491286\\
28.1963927855711	0.536114239728444\\
28.2565130260521	0.537465883825955\\
28.3166332665331	0.538819053333083\\
28.376753507014	0.540173753818354\\
28.436873747495	0.541529990869648\\
28.496993987976	0.542887770094304\\
28.5571142284569	0.544247097119222\\
28.6172344689379	0.545607977590961\\
28.6773547094188	0.546970417175841\\
28.7374749498998	0.548334421560051\\
28.7975951903808	0.549699996449745\\
28.8577154308617	0.551067147571151\\
28.9178356713427	0.552435880670674\\
28.9779559118236	0.553806201515\\
29.0380761523046	0.555178115891201\\
29.0981963927856	0.556551629606845\\
29.1583166332665	0.5579267484901\\
29.2184368737475	0.55930347838984\\
29.2785571142285	0.560681825175755\\
29.3386773547094	0.562061794738463\\
29.3987975951904	0.563443392989612\\
29.4589178356713	0.564826625861996\\
29.5190380761523	0.566211499309663\\
29.5791583166333	0.567598019308026\\
29.6392785571142	0.568986191853977\\
29.6993987975952	0.570376022965997\\
29.7595190380761	0.571767518684272\\
29.8196392785571	0.573160685070803\\
29.8797595190381	0.574555528209524\\
29.939879759519	0.575952054206417\\
30	0.577350269189626\\
};
\node[right, align=left, text=black]
at (axis cs:14,7) {Marginally Stable};
\node[right, align=left, text=black]
at (axis cs:2.5,3) {Unstable};
\node[right, align=left, rotate=2, text=black]
at (axis cs:10,0.5) {Cone Height};
\end{axis}
\end{tikzpicture}

==> (inline-1) <==
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.1,
ymax=0.1,
yticklabel style={/pgf/number format/fixed},
scaled y ticks=false,
ylabel={x (m)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.005	0.0470580061828173\\
0.01	0.0385916905446576\\
0.015	0.0257108388144514\\
0.02	0.0101326393194677\\
0.025	-0.00629948823727337\\
0.03	-0.0222671070937308\\
0.035	-0.0359810132703337\\
0.04	-0.0455870633958641\\
0.045	-0.0498329744056886\\
0.05	-0.0482188150082885\\
0.055	-0.0409292540105061\\
0.06	-0.0288763487000087\\
0.065	-0.0136715489116742\\
0.07	0.00272802892063824\\
0.075	0.0189037968122176\\
0.08	0.0333102275802737\\
0.085	0.0439998822522693\\
0.09	0.049560970677669\\
0.095	0.0492920105627782\\
0.1	0.0432264891669725\\
0.105	0.0321312907296384\\
0.11	0.0174822554378799\\
0.115	0.00119171102096206\\
0.12	-0.0152223667822218\\
0.125	-0.0302504693653422\\
0.13	-0.0419377534193238\\
0.135	-0.0487379277013652\\
0.14	-0.0498014832014939\\
0.145	-0.0450102528306147\\
0.15	-0.0349414969533801\\
0.155	-0.0209040862411385\\
0.16	-0.00481488515027989\\
0.165	0.0116170560852593\\
0.17	0.0270555742015145\\
0.175	0.0396100775230075\\
0.18	0.0475754221585771\\
0.185	0.049951545159984\\
0.19	0.0464483612173323\\
0.195	0.0374836601568754\\
0.2	0.0242415083945812\\
0.205	0.0084804746423091\\
0.21	-0.00797303288390058\\
0.215	-0.0238117898928332\\
0.22	-0.0371891740545584\\
0.225	-0.0463196670968844\\
0.23	-0.0500014082246901\\
0.235	-0.0477995122537444\\
0.24	-0.0399766031516442\\
0.245	-0.027504033686352\\
0.25	-0.0120824724671099\\
0.255	0.0043803912586454\\
0.26	0.0205172314096287\\
0.265	0.034648769225013\\
0.27	0.0448561855318375\\
0.275	0.0498093128405735\\
0.28	0.0489043663022154\\
0.285	0.0422443344891594\\
0.29	0.0306586413404708\\
0.295	0.0156867496906427\\
0.3	-0.000713106513185541\\
0.305	-0.0170278859263319\\
0.31	-0.0317483620092265\\
0.315	-0.0429662273100458\\
0.32	-0.0491879713215277\\
0.325	-0.0496248824733225\\
0.33	-0.0442243491014239\\
0.335	-0.0336662615445097\\
0.34	-0.0193313321098406\\
0.345	-0.00316807288162505\\
0.35	0.0132528071940411\\
0.355	0.0285329757646131\\
0.36	0.0407085397146058\\
0.365	0.0481495602534836\\
0.37	0.049921262733633\\
0.375	0.0458222273372475\\
0.38	0.0363343185477017\\
0.385	0.022699537196681\\
0.39	0.00673759704850415\\
0.395	-0.00971834799769395\\
0.4	-0.0253410421697094\\
0.405	-0.0383070026984427\\
0.41	-0.04689726637418\\
0.415	-0.0499796650544754\\
0.42	-0.04718198502186\\
0.425	-0.0388451779133357\\
0.43	-0.0260439781929248\\
0.435	-0.0105078181421881\\
0.44	0.00591186443071188\\
0.445	0.0218963135031326\\
0.45	0.0356775316822084\\
0.455	0.0453913578895927\\
0.46	0.0497736223599916\\
0.465	0.0483031788726263\\
0.47	0.0411473454414945\\
0.475	0.0292015199851728\\
0.48	0.0140591208818674\\
0.485	-0.00232943486183599\\
0.49	-0.018526013256958\\
0.495	-0.0329922125360557\\
0.5	-0.0437930979666777\\
0.505	-0.0494932779332108\\
0.51	-0.0493705088202267\\
0.515	-0.0434412896352138\\
0.52	-0.0324530986224926\\
0.525	-0.0178680184407187\\
0.53	-0.00160630532047452\\
0.535	0.0148055483126934\\
0.54	0.0298732530504841\\
0.545	0.0416454532041234\\
0.55	0.0485654198965163\\
0.555	0.0497664306134799\\
0.56	0.0451167869456289\\
0.565	0.0351713029252817\\
0.57	0.02122293684764\\
0.575	0.00517579993029851\\
0.58	-0.0112355563294782\\
0.585	-0.0266969653635894\\
0.59	-0.0393337946994658\\
0.595	-0.0474225842775996\\
0.6	-0.0499416701650753\\
0.605	-0.0465835704326059\\
0.61	-0.0377465458551027\\
0.615	-0.024598315457773\\
0.62	-0.00888334083537501\\
0.625	0.00758168759899844\\
0.63	0.0234888856245582\\
0.635	0.0369754450077752\\
0.64	0.0462397663681629\\
0.645	0.0500648769631062\\
0.65	0.0479995139266103\\
0.655	0.040285591205521\\
0.66	0.027890253877679\\
0.665	0.012483628645513\\
0.67	-0.00400141632134752\\
0.675	-0.0201777784405732\\
0.68	-0.0343992972634422\\
0.685	-0.0447364011976108\\
0.69	-0.0498396010791754\\
0.695	-0.0490826175870118\\
0.7	-0.0425530991558349\\
0.705	-0.0310685018268559\\
0.71	-0.0161534516033473\\
0.715	0.000247350001235214\\
0.72	0.0166200158545503\\
0.725	0.0314517528139371\\
0.73	0.0428132197052307\\
0.735	0.0491938669056354\\
0.74	0.0497901349540423\\
0.745	0.0445320735680884\\
0.75	0.0340680321825816\\
0.755	0.019767404844221\\
0.76	0.00357146959795734\\
0.765	-0.0129081844348062\\
0.77	-0.0282722573594881\\
0.775	-0.0405703642751999\\
0.78	-0.0481509388440002\\
0.785	-0.0500632602014984\\
0.79	-0.0460851999554988\\
0.795	-0.0366864402647308\\
0.8	-0.0231015351627058\\
0.805	-0.0071419405194618\\
0.81	0.00934078846303821\\
0.815	0.0250250133978103\\
0.82	0.0380861751484337\\
0.825	0.0467980216291008\\
0.83	0.0500113019726539\\
0.835	0.0473387518169931\\
0.84	0.0391040880067076\\
0.845	0.0263553851860545\\
0.85	0.0108355558166471\\
0.855	-0.00559254925619891\\
0.86	-0.0216136161297203\\
0.865	-0.035470218473627\\
0.87	-0.045283841112016\\
0.875	-0.0497805823933407\\
0.88	-0.0484242709021422\\
0.885	-0.0413691331007507\\
0.89	-0.0294975006795225\\
0.895	-0.01438367379813\\
0.9	0.00202088963333711\\
0.905	0.018256882288859\\
0.91	0.0327893349032016\\
0.915	0.0436848796715748\\
0.92	0.0494915539867661\\
0.925	0.0494757428211214\\
0.93	0.0436391530273558\\
0.935	0.0327194770173865\\
0.94	0.0181696672596347\\
0.945	0.00192213536971008\\
0.95	-0.0144894602257502\\
0.955	-0.029599869357913\\
0.96	-0.0414585923485551\\
0.965	-0.0484892947903177\\
0.97	-0.0498118515601813\\
0.975	-0.0452786377218332\\
0.98	-0.0354262248360064\\
0.985	-0.0215392518344185\\
0.99	-0.00550374802652613\\
0.995	0.0109283884546189\\
1	0.0264456773910058\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=0,
xmax=1,
ymin=-0.1,
ymax=0.1,
yticklabel style={/pgf/number format/fixed},
scaled y ticks=false,
ylabel={y (m)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0.05\\
0.005	0.0470580061828173\\
0.01	0.0385916905446576\\
0.015	0.0257108388144513\\
0.02	0.0101326393194677\\
0.025	-0.00629948823727336\\
0.03	-0.0222671070937308\\
0.035	-0.0359810132703338\\
0.04	-0.0455870633958642\\
0.045	-0.0498329744056887\\
0.05	-0.0482188150082887\\
0.055	-0.0409292540105064\\
0.06	-0.0288763487000089\\
0.065	-0.0136715489116743\\
0.07	0.00272802892063821\\
0.075	0.0189037968122177\\
0.08	0.0333102275802738\\
0.085	0.0439998822522695\\
0.09	0.0495609706776693\\
0.095	0.0492920105627786\\
0.1	0.0432264891669729\\
0.105	0.0321312907296388\\
0.11	0.0174822554378801\\
0.115	0.00119171102096217\\
0.12	-0.015222366782222\\
0.125	-0.0302504693653426\\
0.13	-0.0419377534193245\\
0.135	-0.0487379277013661\\
0.14	-0.0498014832014949\\
0.145	-0.0450102528306156\\
0.15	-0.0349414969533807\\
0.155	-0.0209040862411387\\
0.16	-0.0048148851502796\\
0.165	0.0116170560852601\\
0.17	0.0270555742015155\\
0.175	0.0396100775230085\\
0.18	0.047575422158578\\
0.185	0.0499515451599845\\
0.19	0.0464483612173325\\
0.195	0.0374836601568751\\
0.2	0.0242415083945804\\
0.205	0.00848047464230799\\
0.21	-0.00797303288390197\\
0.215	-0.0238117898928346\\
0.22	-0.0371891740545593\\
0.225	-0.0463196670968848\\
0.23	-0.05000140822469\\
0.235	-0.0477995122537438\\
0.24	-0.0399766031516431\\
0.245	-0.0275040336863508\\
0.25	-0.0120824724671086\\
0.255	0.00438039125864648\\
0.26	0.0205172314096295\\
0.265	0.0346487692250135\\
0.27	0.0448561855318376\\
0.275	0.0498093128405732\\
0.28	0.0489043663022147\\
0.285	0.0422443344891584\\
0.29	0.0306586413404697\\
0.295	0.0156867496906415\\
0.3	-0.000713106513186731\\
0.305	-0.017027885926333\\
0.31	-0.0317483620092272\\
0.315	-0.042966227310046\\
0.32	-0.0491879713215274\\
0.325	-0.0496248824733216\\
0.33	-0.0442243491014226\\
0.335	-0.0336662615445085\\
0.34	-0.0193313321098394\\
0.345	-0.00316807288162406\\
0.35	0.0132528071940416\\
0.355	0.0285329757646132\\
0.36	0.0407085397146054\\
0.365	0.0481495602534827\\
0.37	0.0499212627336317\\
0.375	0.0458222273372461\\
0.38	0.0363343185477003\\
0.385	0.0226995371966799\\
0.39	0.00673759704850338\\
0.395	-0.00971834799769429\\
0.4	-0.0253410421697093\\
0.405	-0.0383070026984421\\
0.41	-0.046897266374179\\
0.415	-0.049979665054474\\
0.42	-0.0471819850218587\\
0.425	-0.0388451779133345\\
0.43	-0.0260439781929239\\
0.435	-0.0105078181421877\\
0.44	0.00591186443071175\\
0.445	0.0218963135031318\\
0.45	0.035677531682207\\
0.455	0.0453913578895907\\
0.46	0.0497736223599893\\
0.465	0.048303178872624\\
0.47	0.0411473454414925\\
0.475	0.0292015199851714\\
0.48	0.0140591208818667\\
0.485	-0.00232943486183592\\
0.49	-0.0185260132569573\\
0.495	-0.0329922125360544\\
0.5	-0.0437930979666761\\
0.505	-0.049493277933209\\
0.51	-0.049370508820225\\
0.515	-0.0434412896352126\\
0.52	-0.0324530986224921\\
0.525	-0.0178680184407191\\
0.53	-0.00160630532047585\\
0.535	0.0148055483126911\\
0.54	0.0298732530504812\\
0.545	0.0416454532041203\\
0.55	0.0485654198965133\\
0.555	0.0497664306134775\\
0.56	0.0451167869456274\\
0.565	0.0351713029252815\\
0.57	0.0212229368476411\\
0.575	0.00517579993030073\\
0.58	-0.0112355563294751\\
0.585	-0.026696965363586\\
0.59	-0.0393337946994626\\
0.595	-0.0474225842775972\\
0.6	-0.0499416701650742\\
0.605	-0.0465835704326063\\
0.61	-0.0377465458551046\\
0.615	-0.0245983154577762\\
0.62	-0.00888334083537902\\
0.625	0.00758168759899415\\
0.63	0.0234888856245541\\
0.635	0.0369754450077717\\
0.64	0.0462397663681605\\
0.645	0.0500648769631054\\
0.65	0.0479995139266112\\
0.655	0.0402855912055236\\
0.66	0.027890253877683\\
0.665	0.0124836286455178\\
0.67	-0.00400141632134243\\
0.675	-0.0201777784405687\\
0.68	-0.0343992972634388\\
0.685	-0.044736401197609\\
0.69	-0.0498396010791756\\
0.695	-0.0490826175870138\\
0.7	-0.0425530991558386\\
0.705	-0.0310685018268609\\
0.71	-0.016153451603353\\
0.715	0.000247350001229451\\
0.72	0.0166200158545451\\
0.725	0.0314517528139332\\
0.73	0.0428132197052285\\
0.735	0.0491938669056351\\
0.74	0.0497901349540439\\
0.745	0.0445320735680917\\
0.75	0.034068032182586\\
0.755	0.019767404844226\\
0.76	0.00357146959796198\\
0.765	-0.0129081844348025\\
0.77	-0.0282722573594857\\
0.775	-0.040570364275199\\
0.78	-0.0481509388440009\\
0.785	-0.0500632602015007\\
0.79	-0.0460851999555023\\
0.795	-0.0366864402647349\\
0.8	-0.0231015351627101\\
0.805	-0.00714194051946565\\
0.81	0.00934078846303546\\
0.815	0.0250250133978093\\
0.82	0.0380861751484344\\
0.825	0.0467980216291032\\
0.83	0.0500113019726577\\
0.835	0.047338751816997\\
0.84	0.0391040880067102\\
0.845	0.0263553851860554\\
0.85	0.0108355558166462\\
0.855	-0.00559254925620152\\
0.86	-0.0216136161297244\\
0.865	-0.0354702184736319\\
0.87	-0.0452838411120212\\
0.875	-0.0497805823933452\\
0.88	-0.0484242709021454\\
0.885	-0.0413691331007521\\
0.89	-0.0294975006795218\\
0.895	-0.0143836737981275\\
0.9	0.00202088963334122\\
0.905	0.0182568822888644\\
0.91	0.0327893349032079\\
0.915	0.0436848796715812\\
0.92	0.0494915539867718\\
0.925	0.0494757428211256\\
0.93	0.0436391530273577\\
0.935	0.0327194770173858\\
0.94	0.0181696672596314\\
0.945	0.00192213536970456\\
0.95	-0.0144894602257576\\
0.955	-0.0295998693579215\\
0.96	-0.0414585923485636\\
0.965	-0.048489294790325\\
0.97	-0.0498118515601863\\
0.975	-0.0452786377218352\\
0.98	-0.0354262248360051\\
0.985	-0.0215392518344142\\
0.99	-0.00550374802651946\\
0.995	0.010928388454627\\
1	0.0264456773910144\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=1,
xlabel={Time (s)},
ymin=0,
ymax=8000,
ylabel={z (m)},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.005	0.169928887078575\\
0.01	0.679641739242115\\
0.015	1.52895991418826\\
0.02	2.71768679739021\\
0.025	4.24569948950011\\
0.03	6.11299618659597\\
0.035	8.31966102054072\\
0.04	10.86588928418\\
0.045	13.7518650383831\\
0.05	16.977694483055\\
0.055	20.5433366038006\\
0.06	24.4486283590994\\
0.065	28.6933701194726\\
0.07	33.2774132287896\\
0.075	38.2007343563439\\
0.08	43.4633878830453\\
0.085	49.0655564698034\\
0.09	55.0074365009644\\
0.095	61.289163766083\\
0.1	67.9107316219923\\
0.105	74.8719961225836\\
0.11	82.1727613884879\\
0.115	89.8128506660469\\
0.12	97.7922160632502\\
0.125	106.110893132879\\
0.13	114.76904362439\\
0.135	123.766865164039\\
0.14	133.104513199758\\
0.145	142.782014360186\\
0.15	152.799249529395\\
0.155	163.156027266731\\
0.16	173.852156010863\\
0.165	184.887567334693\\
0.17	196.262270423164\\
0.175	207.976396342711\\
0.18	220.030144841279\\
0.185	232.423689814558\\
0.19	245.157091109678\\
0.195	258.230261558967\\
0.2	271.643021498906\\
0.205	285.395173894495\\
0.21	299.486607400075\\
0.215	313.917322067541\\
0.22	328.687424010645\\
0.225	343.797111144836\\
0.23	359.246564235904\\
0.235	375.03587505406\\
0.24	391.164987765246\\
0.245	407.633729971614\\
0.25	424.441900424173\\
0.255	441.589365074886\\
0.26	459.076112323228\\
0.265	476.902206363964\\
0.27	495.067837174349\\
0.275	513.573198285072\\
0.28	532.418412765497\\
0.285	551.603457986076\\
0.29	571.128180523102\\
0.295	590.992383057306\\
0.3	611.195899396139\\
0.305	631.738690879332\\
0.31	652.620803757608\\
0.315	673.842412856098\\
0.32	695.403713670328\\
0.325	717.304852606374\\
0.33	739.545840365151\\
0.335	762.126544224546\\
0.34	785.046768181792\\
0.345	808.306327609568\\
0.35	831.905166240801\\
0.355	855.843303966152\\
0.36	880.120885655773\\
0.365	904.738112366046\\
0.37	929.695149797237\\
0.375	954.992043005633\\
0.38	980.628689875516\\
0.385	1006.60490665582\\
0.39	1032.92049720036\\
0.395	1059.57537130637\\
0.4	1086.56953021513\\
0.405	1113.90309406206\\
0.41	1141.5762598505\\
0.415	1169.58920591466\\
0.42	1197.94200905712\\
0.425	1226.63459913306\\
0.43	1255.66679827179\\
0.435	1285.0384093253\\
0.44	1314.74930741428\\
0.445	1344.79948925351\\
0.45	1375.18903479128\\
0.455	1405.918137896\\
0.46	1436.98698371229\\
0.465	1468.39568180843\\
0.47	1500.14419486038\\
0.475	1532.23236233465\\
0.48	1564.65998518054\\
0.485	1597.42691174668\\
0.49	1630.53311574499\\
0.495	1663.97864973622\\
0.5	1697.76369489334\\
0.505	1731.88844742338\\
0.51	1766.35304547666\\
0.515	1801.15748601955\\
0.52	1836.30162737977\\
0.525	1871.7852735142\\
0.53	1907.60824588282\\
0.535	1943.77049503248\\
0.54	1980.27205292487\\
0.545	2017.11307747481\\
0.55	2054.2937670755\\
0.555	2091.81427855298\\
0.56	2129.67464224173\\
0.565	2167.87474232447\\
0.57	2206.4143896428\\
0.575	2245.29339170651\\
0.58	2284.5116763653\\
0.585	2324.06925064547\\
0.59	2363.96624328434\\
0.595	2404.20285335525\\
0.6	2444.77925622329\\
0.605	2485.69551515141\\
0.61	2526.95154650578\\
0.615	2568.54717131377\\
0.62	2610.48219272022\\
0.625	2652.75649602818\\
0.63	2695.37008120676\\
0.635	2738.32305006101\\
0.64	2781.61560064309\\
0.645	2825.24791525122\\
0.65	2869.22008922973\\
0.655	2913.53207003907\\
0.66	2958.18368705369\\
0.665	3003.17473807808\\
0.67	3048.50508524472\\
0.675	3094.17471439176\\
0.68	3140.18368719688\\
0.685	3186.53219239092\\
0.69	3233.22042520331\\
0.695	3280.24851226786\\
0.7	3327.61643476208\\
0.705	3375.32404105146\\
0.71	3423.3711337196\\
0.715	3471.75754291334\\
0.72	3520.48322692935\\
0.725	3569.54823050359\\
0.73	3618.95272629332\\
0.735	3668.69691104744\\
0.74	3718.78093417018\\
0.745	3769.20481036415\\
0.75	3819.96840966362\\
0.755	3871.07153578409\\
0.76	3922.51400145839\\
0.765	3974.29574777757\\
0.77	4026.4167920358\\
0.775	4078.87727607063\\
0.78	4131.67740233096\\
0.785	4184.81733931565\\
0.79	4238.29713557275\\
0.795	4292.11669215502\\
0.8	4346.27582517996\\
0.805	4400.77433744825\\
0.81	4455.61213257384\\
0.815	4510.78921129743\\
0.82	4566.3056914267\\
0.825	4622.16177050725\\
0.83	4678.35762747301\\
0.835	4734.89334229101\\
0.84	4791.76884787804\\
0.845	4848.98396714361\\
0.85	4906.53850143423\\
0.855	4964.43232386302\\
0.86	5022.66542952421\\
0.865	5081.23789528289\\
0.87	5140.14991453675\\
0.875	5199.40167398629\\
0.88	5258.99328594037\\
0.885	5318.92471607132\\
0.89	5379.19580539449\\
0.895	5439.8063551138\\
0.9	5500.75621072301\\
0.905	5562.04534341632\\
0.91	5623.67380466059\\
0.915	5685.64177482331\\
0.92	5747.94945030639\\
0.925	5810.59697129834\\
0.93	5873.5843374182\\
0.935	5936.91140829742\\
0.94	6000.57798716501\\
0.945	6064.58389402711\\
0.95	6128.92907811492\\
0.955	6193.61356873568\\
0.96	6258.63752116883\\
0.965	6324.00113484167\\
0.97	6389.70456839009\\
0.975	6455.74785523999\\
0.98	6522.13088234542\\
0.985	6588.85346179842\\
0.99	6655.91540002236\\
0.995	6723.31662110795\\
1	6791.05713077336\\
};
\end{axis}
\end{tikzpicture}
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}
\begin{tikzpicture}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.735\figureheight)},
scale only axis,
xmin=0,
xmax=300,
ymin=-0.1,
ymax=0.1,
ylabel={x (m)},
yticklabel style={/pgf/number format/fixed},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.3	-0.000210789197474336\\
0.6	-0.00078620645655563\\
0.9	-0.0102367001038825\\
1.2	-0.0116565285424433\\
1.5	0.00608887400741063\\
1.8	0.0108063893960253\\
2.1	-0.0429622268623229\\
2.4	0.0179923088560209\\
2.7	0.0170608678543519\\
3	-0.0107328573341079\\
3.3	-0.00613203835398106\\
3.6	-0.0794310478368931\\
3.9	0.00731161352857333\\
4.2	0.0183079544578171\\
4.5	0.029880791334802\\
4.8	0.0355707188401358\\
5.1	-0.0148388942476279\\
5.4	0.0260932732287751\\
5.7	0.0204073739768713\\
6	-0.00601917788036589\\
6.3	-0.0129024113163108\\
6.6	0.0134826485311449\\
6.9	0.00754503771946037\\
7.2	-0.0126894359568497\\
7.5	-0.0171319543889942\\
7.8	-0.0127024648998854\\
8.1	0.027942260612039\\
8.4	0.0262302804193209\\
8.7	-0.00374550904710292\\
9	0.0204645693554915\\
9.3	-0.0293364607962482\\
9.6	0.0110836059672773\\
9.9	0.0108226469562531\\
10.2	0.00296171128298937\\
10.5	0.0153292488213306\\
10.8	-0.043638915692807\\
11.1	0.00427317286538224\\
11.4	0.0122260116104767\\
11.7	0.00624653129061003\\
12	-0.0273306190577159\\
12.3	0.0151407757663986\\
12.6	0.0320305718175685\\
12.9	0.00412425762773839\\
13.2	-0.0225581985020259\\
13.5	0.0245535461571928\\
13.8	-0.012399561547407\\
14.1	0.0110783997263636\\
14.4	0.0243808279440414\\
14.7	0.00679694387598394\\
15	-0.0141808526973925\\
15.3	-0.0179233622330653\\
15.6	0.0245649237567672\\
15.9	0.0344582169146116\\
16.2	-0.0369955652888686\\
16.5	-0.0270973997462672\\
16.8	0.00475950288367462\\
17.1	0.0247163052679364\\
17.4	-0.00705887322499622\\
17.7	0.0419948433000625\\
18	0.0233348056459351\\
18.3	0.00491444703594384\\
18.6	0.0050381479245182\\
18.9	-0.0396292684403029\\
19.2	0.00357371191093028\\
19.5	0.0143470855939494\\
19.8	0.00993165701380925\\
20.1	-0.032350686857954\\
20.4	-0.0267810771099637\\
20.7	-0.0179490257723222\\
21	0.0505085777337331\\
21.3	0.00340461418743376\\
21.6	-0.00477450313657067\\
21.9	-0.0232491408806495\\
22.2	0.0192910534420758\\
22.5	-0.0259970485766746\\
22.8	0.00911892875338356\\
23.1	-0.0247151776426385\\
23.4	0.00700902703833131\\
23.7	-0.00391959095728647\\
24	0.0573798970783549\\
24.3	0.0107729515489369\\
24.6	0.0390991625633798\\
24.9	-0.0246333597245152\\
25.2	0.0308696814856445\\
25.5	0.0481845105798767\\
25.8	0.0235852548612153\\
26.1	-3.04933246672232e-06\\
26.4	-0.00783614763502091\\
26.7	-0.0161512156999291\\
27	-0.00955333489943761\\
27.3	0.00573558547805902\\
27.6	0.0451209833138524\\
27.9	-6.86594228913717e-05\\
28.2	0.0288446867111092\\
28.5	0.000416710562578987\\
28.8	-0.0158376715843289\\
29.1	-0.021019892048969\\
29.4	0.0284784220676943\\
29.7	0.0231432430068988\\
30	-0.0195237627113558\\
30.3	0.0254921216217559\\
30.6	0.0231346454627032\\
30.9	-0.0167321264437505\\
31.2	-0.0168591043591316\\
31.5	-0.0448264032818265\\
31.8	-0.0024055588863105\\
32.1	0.0297205018373258\\
32.4	0.00912049473137903\\
32.7	-0.00570865502766585\\
33	0.0107792376616201\\
33.3	0.0202179995906729\\
33.6	0.0267144159148569\\
33.9	-0.0189106388635539\\
34.2	9.93691923925032e-05\\
34.5	0.00757638045477947\\
34.8	0.00885225007807222\\
35.1	0.0299630146352599\\
35.4	0.0236661043649229\\
35.7	0.0246957375540375\\
36	0.0141701178055093\\
36.3	0.00879119845065665\\
36.6	-0.0299918669803023\\
36.9	-0.00947679201334484\\
37.2	0.0190029109192097\\
37.5	0.00362592399284105\\
37.8	-0.0282684614699391\\
38.1	-0.00452501986549774\\
38.4	0.0361248251495825\\
38.7	-0.00416518642946623\\
39	0.00395738781259054\\
39.3	-0.00528791331644387\\
39.6	0.0213473388709748\\
39.9	-0.00720708525547284\\
40.2	-0.00727943753952524\\
40.5	0.0138704510056443\\
40.8	0.0100032642228425\\
41.1	-0.000933793322330524\\
41.4	-0.0218931631605614\\
41.7	0.0117092988253565\\
42	-0.0164707551847677\\
42.3	0.0274106691838364\\
42.6	0.0245815610298415\\
42.9	0.0639942145116074\\
43.2	-0.000128092970626492\\
43.5	-0.0303770352911815\\
43.8	-0.0254605490850879\\
44.1	-0.0104391136407412\\
44.4	0.0130652792953443\\
44.7	-0.00664350180130092\\
45	-0.0288976448189143\\
45.3	-0.0115282532610221\\
45.6	-0.0248877417475557\\
45.9	-0.0188075722011701\\
46.2	0.0183012968896808\\
46.5	-0.00367534373313725\\
46.8	0.0285518851120636\\
47.1	0.0234265775826579\\
47.4	0.0248779910765841\\
47.7	0.0161519758388633\\
48	-0.0120100573388493\\
48.3	0.0252786987626906\\
48.6	-0.000822356609516356\\
48.9	0.00703455222984676\\
49.2	0.0258983603705004\\
49.5	-0.0164352024109276\\
49.8	-0.0229529497896077\\
50.1	0.0219444143133091\\
50.4	0.0139706870693552\\
50.7	0.00554381010511073\\
51	-0.0379283635394918\\
51.3	0.0178047519392064\\
51.6	-0.00759668318831351\\
51.9	0.0134530594315641\\
52.2	-0.00632048285883418\\
52.5	-0.000171034935943368\\
52.8	0.00282398465117284\\
53.1	-0.0193482510807503\\
53.4	-0.0169522728597966\\
53.7	0.00268105919980658\\
54	-0.0509097144459687\\
54.3	-0.044400077983831\\
54.6	0.0179926240082929\\
54.9	0.00725243840315515\\
55.2	0.00980263030092589\\
55.5	-0.0097997878875005\\
55.8	-0.0337372809945547\\
56.1	-0.0100306542525997\\
56.4	-0.0253894739887847\\
56.7	-0.00943129261191874\\
57	-0.0169712854851603\\
57.3	-0.0053790118312882\\
57.6	-0.0385579526816177\\
57.9	-0.0225747527456451\\
58.2	-0.0251194827026091\\
58.5	-0.0252954463142177\\
58.8	-0.0263035036422111\\
59.1	0.00941404700996537\\
59.4	0.00550129514383185\\
59.7	0.00986834206903853\\
60	-0.0326545777111756\\
60.3	-0.0160583991762888\\
60.6	-0.0201249507170606\\
60.9	0.014103663133284\\
61.2	0.0444402955180425\\
61.5	0.00506963852511858\\
61.8	0.0105279665686314\\
62.1	-0.0312561595394712\\
62.4	0.00954608991057121\\
62.7	0.0117785141589215\\
63	0.0243820123745031\\
63.3	0.00316662008437266\\
63.6	-0.0187965575286572\\
63.9	0.0245815888145819\\
64.2	-0.0247237771213875\\
64.5	0.00311008785936916\\
64.8	0.00135266641679571\\
65.1	-0.0195819430283438\\
65.4	0.0366202528837407\\
65.7	0.0292431044413797\\
66	0.00924213071811197\\
66.3	0.0306767157631956\\
66.6	-0.0288752833336292\\
66.9	-0.0170721850362576\\
67.2	0.0217362095879187\\
67.5	-0.00409897376170635\\
67.8	-0.0380207106712028\\
68.1	-0.0381025747844462\\
68.4	0.0329657549566056\\
68.7	0.0160625564357035\\
69	-0.0482680263761152\\
69.3	0.0197944905774872\\
69.6	-0.0152334179129723\\
69.9	0.0177089324538031\\
70.2	-0.00591187081018836\\
70.5	0.0256794227215809\\
70.8	-0.0117837382379809\\
71.1	-0.0132261043888622\\
71.4	-0.0235186910541805\\
71.7	-0.0441649202908631\\
72	-0.0110613583888249\\
72.3	0.039020940072378\\
72.6	0.0317218989271276\\
72.9	-0.00992518492002184\\
73.2	-0.0312675948866061\\
73.5	-0.0117404093167691\\
73.8	-0.038972962191373\\
74.1	-0.0323993517035717\\
74.4	0.0301090172031264\\
74.7	0.0202449088134416\\
75	-0.000518656574634374\\
75.3	0.00885873322572208\\
75.6	-0.0383343359424327\\
75.9	-0.0252964668666584\\
76.2	0.0106762327718343\\
76.5	0.0511644851580863\\
76.8	-0.0272530356743755\\
77.1	0.00219531773267672\\
77.4	0.0298581690547804\\
77.7	-0.0156003297961347\\
78	-0.0329092743536698\\
78.3	-0.0111419654285486\\
78.6	0.00793676177580571\\
78.9	0.00421083828259581\\
79.2	-0.0402150882288206\\
79.5	-0.0574958007214793\\
79.8	0.0322178964275343\\
80.1	-0.00946602358881826\\
80.4	-0.0297159493524435\\
80.7	0.0108164210921906\\
81	0.00701633835235466\\
81.3	0.0144383201303815\\
81.6	0.042414811308256\\
81.9	-0.0195048584645321\\
82.2	0.00238466870222975\\
82.5	-0.0175012549165028\\
82.8	-0.00669140277317495\\
83.1	0.00514140049476524\\
83.4	0.0248102655409819\\
83.7	0.0277769599857991\\
84	-0.0122355992619209\\
84.3	0.0286518556141179\\
84.6	0.0353289090677318\\
84.9	-0.0191762914995436\\
85.2	-0.0271389661827886\\
85.5	0.00997668867777324\\
85.8	0.0193363506255315\\
86.1	0.0385434229698611\\
86.4	0.0247101178994756\\
86.7	0.0217043188548499\\
87	-0.0221530297300519\\
87.3	-0.0244132457944283\\
87.6	0.0382258703908023\\
87.9	0.0294543019645277\\
88.2	-0.0076553096624075\\
88.5	-0.0383072908460668\\
88.8	-0.0112710852188771\\
89.1	-0.0106108105564482\\
89.4	-0.0414629442156975\\
89.7	-0.0190886443526988\\
90	-0.00762187788303953\\
90.3	0.00235441326537054\\
90.6	0.00544587422833011\\
90.9	-0.0246666912139097\\
91.2	-0.00911340975210662\\
91.5	-0.00888739446512927\\
91.8	0.010615643681303\\
92.1	0.0250051951510439\\
92.4	-0.020938681475834\\
92.7	-0.0135853923245631\\
93	-0.0357729882216333\\
93.3	0.00751052714972854\\
93.6	0.0319153535605312\\
93.9	-0.0310535535911027\\
94.2	-0.0152883154778855\\
94.5	-0.00232588695642259\\
94.8	0.0325361482725062\\
95.1	-0.00573477381207973\\
95.4	-0.0101642510286634\\
95.7	0.0145862681513448\\
96	0.00527248743032784\\
96.3	0.0413239528822023\\
96.6	0.0498589767736593\\
96.9	-0.00536091995428921\\
97.2	-0.0288219900002575\\
97.5	-0.0441804806686456\\
97.8	0.0265512765058917\\
98.1	0.0113358375006901\\
98.4	0.0259324065598747\\
98.7	-0.010430915852505\\
99	0.0170392484494992\\
99.3	-0.0374177846669515\\
99.6	-0.0406664060113766\\
99.9	-0.0189331005388662\\
100.2	0.0214878577856956\\
100.5	0.0130235525104584\\
100.8	0.00488899080566299\\
101.1	0.0182013731765187\\
101.4	0.0277543319207086\\
101.7	-0.0236997454795828\\
102	-0.021680999501961\\
102.3	-0.00677141958050548\\
102.6	-0.0121134611819805\\
102.9	0.041937610084117\\
103.2	0.0259168246922586\\
103.5	-0.0397346146604502\\
103.8	-0.035525653895937\\
104.1	-0.0174193320289402\\
104.4	-0.0321582929591253\\
104.7	0.0542719953285607\\
105	0.00015925339782276\\
105.3	-0.00432705441324869\\
105.6	-0.044951824572908\\
105.9	-0.0285373423412942\\
106.2	-0.000431953039125309\\
106.5	0.0411847787570595\\
106.8	0.039820714664995\\
107.1	-0.018651488810789\\
107.4	-0.00961773922865066\\
107.7	0.0140382536137016\\
108	-0.0384776136949503\\
108.3	-0.0102695113636366\\
108.6	-0.0332698176069352\\
108.9	0.0115705040727224\\
109.2	0.0351963834169664\\
109.5	-0.00774387147116872\\
109.8	-0.0196609295511742\\
110.1	-0.0181834463864071\\
110.4	0.0368511286130686\\
110.7	0.0305741229894326\\
111	-0.0324021150956631\\
111.3	-0.0278755718861143\\
111.6	0.0191427183598191\\
111.9	-0.00915481160115622\\
112.2	-0.034115628448881\\
112.5	0.0142364292371802\\
112.8	-0.00964388939770663\\
113.1	-0.0100002994098818\\
113.4	-0.0109746582714748\\
113.7	0.0104388475035037\\
114	0.00419132964753025\\
114.3	-0.0121010682045754\\
114.6	-0.00692265119351526\\
114.9	-0.0164673624943919\\
115.2	0.00889515062260155\\
115.5	-0.00191472328956241\\
115.8	-0.00952116488157522\\
116.1	-0.0174065087251987\\
116.4	0.0141509324176282\\
116.7	-0.004554999519582\\
117	0.0163045260733597\\
117.3	0.0159937777305578\\
117.6	0.021784581861162\\
117.9	-0.0202629322072171\\
118.2	-0.0117865519772145\\
118.5	0.00121881715368382\\
118.8	0.00640483901735714\\
119.1	-0.00919830191948286\\
119.4	0.00041159089409807\\
119.7	-0.0473756025420795\\
120	0.00723923054512666\\
120.3	-0.00453755564103915\\
120.6	-0.0613988169245624\\
120.9	0.00590998052303915\\
121.2	-0.0148131417536752\\
121.5	0.0194752087200045\\
121.8	-0.00302758983105137\\
122.1	0.0322474746194514\\
122.4	0.0077555654099352\\
122.7	-0.0124647744367432\\
123	-0.00920741087634202\\
123.3	-0.00286383627009491\\
123.6	-0.0167551692105409\\
123.9	-0.0189645473072348\\
124.2	0.0362907743598874\\
124.5	0.0307838727646869\\
124.8	-0.00320765247722742\\
125.1	-0.00310393162406673\\
125.4	-0.0362490427267222\\
125.7	0.0245570278878538\\
126	0.0102796921652347\\
126.3	-0.00552352815859479\\
126.6	0.00120134623577343\\
126.9	-0.0399381480026047\\
127.2	0.0178372646848607\\
127.5	0.020501508015965\\
127.8	0.0185782381548063\\
128.1	-0.0402727591919379\\
128.4	-0.0295779637297643\\
128.7	0.0504398286521426\\
129	0.010313127506888\\
129.3	0.0426291569596876\\
129.6	-0.0395781878225227\\
129.9	-0.0228571184417985\\
130.2	-0.0330445548680072\\
130.5	-0.0228674201079152\\
130.8	-0.00748215502377011\\
131.1	-0.0266115417783605\\
131.4	-0.0103480422397116\\
131.7	0.012846952736813\\
132	0.010944964448863\\
132.3	0.00344811943234045\\
132.6	0.0402364533920769\\
132.9	0.0262402618088692\\
133.2	-0.0428795480872239\\
133.5	-0.0113381225702067\\
133.8	0.00675656380735606\\
134.1	0.00171601241542673\\
134.4	-0.019025491709543\\
134.7	0.0156817953084755\\
135	0.0142116457085942\\
135.3	0.00701401041717467\\
135.6	0.00396175428648129\\
135.9	0.0214172652009489\\
136.2	0.0200666500745478\\
136.5	0.0300218437388237\\
136.8	0.0306809413884263\\
137.1	-0.00308892304980846\\
137.4	-0.028752814036263\\
137.7	-0.0367867619833776\\
138	-0.00616439978913501\\
138.3	0.0469740908842284\\
138.6	0.00886002878401655\\
138.9	-0.0441421179013584\\
139.2	-0.0139067355826392\\
139.5	-0.0455738143516685\\
139.8	-0.00814100016564583\\
140.1	0.0428192004969196\\
140.4	0.0202135614003847\\
140.7	-0.0247640516716765\\
141	-0.0790455507228534\\
141.3	-0.00554561805821894\\
141.6	0.0441190172000593\\
141.9	0.00530456887240081\\
142.2	-0.00972040747516687\\
142.5	-0.0271900112385843\\
142.8	0.000979157374275325\\
143.1	-0.0302822791513424\\
143.4	0.0255064224802036\\
143.7	-0.00688213065109218\\
144	-0.0492082348112858\\
144.3	-0.0399384335919299\\
144.6	0.00487645460111558\\
144.9	0.0153765350335452\\
145.2	0.00875585740027268\\
145.5	0.0131314677956876\\
145.8	0.0216881393608665\\
146.1	-0.00614582319409955\\
146.4	0.00369230450813785\\
146.7	-0.0357515219726546\\
147	-0.015029817840395\\
147.3	-0.00195525498983977\\
147.6	-0.00373624959915138\\
147.9	0.00418666277024022\\
148.2	0.038014777881059\\
148.5	-0.0380918729518715\\
148.8	0.00448216376483673\\
149.1	-0.0147316521929909\\
149.4	-0.0269130893825254\\
149.7	0.0201026546426286\\
150	-0.00491517096828873\\
150.3	-0.0192766724393157\\
150.6	-0.00784589197618669\\
150.9	0.0261460887708362\\
151.2	-0.00783386507960184\\
151.5	0.0104164896084807\\
151.8	0.026638376205785\\
152.1	0.0128518700033739\\
152.4	-0.0370212589733534\\
152.7	0.0431072591476671\\
153	-0.0152237719931125\\
153.3	-0.0274627705701867\\
153.6	0.0052597339824142\\
153.9	-0.0119259648355372\\
154.2	-0.00509450281386955\\
154.5	-0.014846226392974\\
154.8	0.00335132005938883\\
155.1	-0.0136153809209341\\
155.4	0.00689566032854835\\
155.7	-0.0076691468670643\\
156	-0.0281957513511539\\
156.3	-0.00780471686440436\\
156.6	0.00427994476935889\\
156.9	-0.0202811792785663\\
157.2	0.00402498315664379\\
157.5	0.0157993237868876\\
157.8	0.00412501694800322\\
158.1	-0.00207211029109964\\
158.4	0.0290641564354764\\
158.7	-0.00660573797990236\\
159	-0.044339889005877\\
159.3	-0.00611288695520422\\
159.6	0.0492249900023345\\
159.9	0.00464100299964791\\
160.2	-0.0147553218749718\\
160.5	-0.0232068372904476\\
160.8	-0.0031377346074799\\
161.1	-0.0157660133837011\\
161.4	-0.0079813970200693\\
161.7	0.00062454014412058\\
162	-0.00673914996987157\\
162.3	-0.025296027277046\\
162.6	-0.0166092453496245\\
162.9	-0.0224821592368524\\
163.2	0.0460683744821423\\
163.5	0.0560121905122426\\
163.8	0.0126512079027609\\
164.1	0.00383600031760935\\
164.4	0.00506841224839811\\
164.7	-0.0229305187806136\\
165	-0.0233034259077057\\
165.3	-0.0220526222313598\\
165.6	-0.0180800291209566\\
165.9	-0.0215960153531223\\
166.2	0.018098698110761\\
166.5	-0.0206616013655485\\
166.8	-0.00888091742695125\\
167.1	-0.0345581500393978\\
167.4	-0.00935293984163517\\
167.7	-0.0152437832817376\\
168	-0.00984727186881406\\
168.3	-0.022610192919283\\
168.6	0.054696810393404\\
168.9	0.0432184183593996\\
169.2	0.0265492702642073\\
169.5	0.000366656029955691\\
169.8	-0.0295095394290463\\
170.1	0.0044198196679552\\
170.4	0.019857153008659\\
170.7	-0.00639509538275783\\
171	-0.0157323052506694\\
171.3	-0.021588473693091\\
171.6	-0.0398699243915372\\
171.9	-0.0103956696250465\\
172.2	1.07093633600879e-05\\
172.5	-0.0309572729893485\\
172.8	-0.0427421844467175\\
173.1	-0.0197771029412924\\
173.4	-0.0177002701516947\\
173.7	-0.016142920506402\\
174	0.0151546521323062\\
174.3	-0.00146973579414503\\
174.6	-0.0132581256689548\\
174.9	0.0382187121151352\\
175.2	0.00292231545114247\\
175.5	0.0236926558702745\\
175.8	-0.0280013007250528\\
176.1	0.00747205214775972\\
176.4	0.00805270291915962\\
176.7	-0.0138559935706721\\
177	0.0420831716026371\\
177.3	-0.0375079622185464\\
177.6	-0.0146866106103441\\
177.9	-0.0014128830342322\\
178.2	0.0236024436444706\\
178.5	-0.0086721407846489\\
178.8	-0.0241308501447094\\
179.1	-0.0300484643846505\\
179.4	-0.013579911008492\\
179.7	0.0206174105487109\\
180	0.0188831370433609\\
180.3	0.0113051405855262\\
180.6	-0.0268531825178431\\
180.9	-0.02681857656973\\
181.2	-0.0224094963453073\\
181.5	-0.00602430457499529\\
181.8	0.0525559255367169\\
182.1	0.0293976568246885\\
182.4	-0.0193842749941613\\
182.7	-0.0475917530206128\\
183	0.050759279133079\\
183.3	0.0049841837804002\\
183.6	0.0215345352157408\\
183.9	-0.0242065039673784\\
184.2	0.0224534351209355\\
184.5	0.00894797540739816\\
184.8	-0.0118034296249183\\
185.1	-0.00661776467804694\\
185.4	-0.030901204512498\\
185.7	-0.0336146583697658\\
186	0.00330752787905361\\
186.3	-0.0103016723210189\\
186.6	0.0378555413751046\\
186.9	0.0281139425064939\\
187.2	-0.0170050770014361\\
187.5	-0.00780250085616193\\
187.8	0.00163772453390953\\
188.1	-0.00221194371788998\\
188.4	0.00502279914425602\\
188.7	0.0131879018519406\\
189	0.0117647776790605\\
189.3	0.0278645411905873\\
189.6	0.00903622041347728\\
189.9	0.0132804372236673\\
190.2	-0.00890724347455026\\
190.5	-0.0188711292268345\\
190.8	-0.0134880180747565\\
191.1	-0.0294431432893229\\
191.4	-0.0068096203516176\\
191.7	-0.0192268202334017\\
192	-0.0358403132720992\\
192.3	-0.0065933437942496\\
192.6	-0.0295396176784146\\
192.9	-0.00713598950878925\\
193.2	0.0087984313156968\\
193.5	0.0264457983533629\\
193.8	0.00536542409225956\\
194.1	0.0247379608231534\\
194.4	0.0502086337165773\\
194.7	0.0142859203901252\\
195	-0.0072438943524985\\
195.3	-0.0109871859996237\\
195.6	0.0137479218852063\\
195.9	-0.0037366741972678\\
196.2	-0.0304706746516297\\
196.5	-0.00321094335529676\\
196.8	-0.0193240572306102\\
197.1	0.0248663088486099\\
197.4	0.0155200594522304\\
197.7	-0.0291298391333062\\
198	0.00381959687582556\\
198.3	-0.00152628775825978\\
198.6	0.00938816108553656\\
198.9	0.0504874617766666\\
199.2	-0.00458110638048011\\
199.5	-0.00646482606525412\\
199.8	-0.0188579828981127\\
200.1	-0.0355980107330617\\
200.4	0.000758289756757128\\
200.7	0.00704576234794187\\
201	-0.0286165353665821\\
201.3	-0.00404640427758887\\
201.6	0.00824943063798157\\
201.9	0.00936952731939651\\
202.2	0.0132603069911694\\
202.5	-0.0168255755697466\\
202.8	0.027633372226007\\
203.1	0.00290686164122098\\
203.4	-0.0162372937746899\\
203.7	-0.0146482542355936\\
204	-0.0348379447761323\\
204.3	0.00277655121587661\\
204.6	-0.044664890145804\\
204.9	-0.00819280490410122\\
205.2	-0.0298412061292445\\
205.5	0.0449403461645232\\
205.8	0.00780808008287805\\
206.1	0.00811785721536078\\
206.4	-0.00877736565775985\\
206.7	0.0270727919271658\\
207	0.0029494863073874\\
207.3	-0.0127762646487449\\
207.6	-0.0410598218683495\\
207.9	-0.0154944709095657\\
208.2	-0.0136676491824336\\
208.5	0.00601701703723256\\
208.8	0.0480926981733422\\
209.1	0.010497429853958\\
209.4	-0.0314198463565973\\
209.7	-0.0319078865290021\\
210	-0.000705119928053746\\
210.3	0.0354948302981793\\
210.6	0.0289663078945743\\
210.9	0.00913985959368721\\
211.2	-0.00674032385101652\\
211.5	0.0259190805772472\\
211.8	-0.0163127237549085\\
212.1	0.00728962269625806\\
212.4	-0.0502613918324021\\
212.7	0.0200962248274423\\
213	0.0216502027018465\\
213.3	0.00757618719677222\\
213.6	0.0158314383394088\\
213.9	-0.0100164687474777\\
214.2	0.0240914938093759\\
214.5	0.0416351783367114\\
214.8	0.0175005933887249\\
215.1	0.0172878798152524\\
215.4	-0.0250354123832083\\
215.7	-0.0228985366138629\\
216	-0.0204552162468089\\
216.3	-0.0257500060717335\\
216.6	0.0312008182908831\\
216.9	-0.0166798510865766\\
217.2	-0.0150392322475644\\
217.5	0.0198546857162779\\
217.8	0.0438393502079251\\
218.1	0.00971722021278131\\
218.4	-0.00613380761586858\\
218.7	0.0291646639809799\\
219	0.0240691906620836\\
219.3	0.00236470167558446\\
219.6	-0.0357379113067849\\
219.9	-0.0102767107751491\\
220.2	0.00987096689386466\\
220.5	-0.00845340068252081\\
220.8	0.00107996287641408\\
221.1	0.00366013903873855\\
221.4	-0.0340838347891732\\
221.7	-0.0189853387354509\\
222	-0.0108202877733092\\
222.3	-0.018554485865724\\
222.6	0.00532664312892778\\
222.9	0.0110163885393254\\
223.2	-0.0364604872077984\\
223.5	-0.00755422517328996\\
223.8	-0.000643665924992506\\
224.1	0.000256179797227285\\
224.4	0.00140746057688474\\
224.7	0.0429244491102901\\
225	0.0380732080282606\\
225.3	-0.00310872061005048\\
225.6	-0.00335914738279829\\
225.9	0.0106984223325614\\
226.2	0.0549243651068676\\
226.5	-0.0316359264882129\\
226.8	-0.0525049824349591\\
227.1	-0.00325014737850247\\
227.4	0.033538548075469\\
227.7	-0.0256062505711935\\
228	0.0373153622943916\\
228.3	-0.0120357102094917\\
228.6	-0.00427958036802244\\
228.9	0.0197504815332789\\
229.2	0.00245080066345982\\
229.5	-0.00970751859423095\\
229.8	-0.0027112328709831\\
230.1	-0.0127044552483656\\
230.4	0.0171495253217951\\
230.7	-0.0195458708697503\\
231	-0.00363722152173165\\
231.3	-0.0043791176764205\\
231.6	0.0138262341465812\\
231.9	-0.0169191891755225\\
232.2	0.010043107107698\\
232.5	0.0275267032232021\\
232.8	-0.029561549669249\\
233.1	-0.00459546412430354\\
233.4	0.0283942861079839\\
233.7	0.0497655038069515\\
234	-0.00800372973722803\\
234.3	0.0453511741433876\\
234.6	-0.016629307862141\\
234.9	-0.0129892387213536\\
235.2	-0.0225322055717977\\
235.5	-0.0124376288570984\\
235.8	0.0142005564307967\\
236.1	0.0286820525060847\\
236.4	0.047757112306704\\
236.7	0.0130943655989879\\
237	0.00798323531971241\\
237.3	-0.0235336126043977\\
237.6	-0.0219774096981052\\
237.9	-0.00996536336451872\\
238.2	-0.00028329638187452\\
238.5	-0.00261063319141656\\
238.8	0.00273915022305706\\
239.1	-0.00902539175769836\\
239.4	-0.0349630996135009\\
239.7	-0.0276705572933311\\
240	-0.0174353598645161\\
240.3	-0.0146478635250916\\
240.6	0.0258440185955477\\
240.9	-0.0115668515320996\\
241.2	-0.0123207849655921\\
241.5	-0.0129740795222496\\
241.8	-0.0164833744084922\\
242.1	0.0252682435102019\\
242.4	0.0366205969154731\\
242.7	0.00154914933543537\\
243	-0.0322939691190909\\
243.3	-0.0167221037777935\\
243.6	-0.0372342691240517\\
243.9	-0.0171549965321092\\
244.2	-0.0152812483436452\\
244.5	0.0315509427565351\\
244.8	0.00719454602817356\\
245.1	-0.0282165036285762\\
245.4	-0.026854920240131\\
245.7	-0.0187353430452956\\
246	0.0403975098684033\\
246.3	-0.00444385385292441\\
246.6	0.0257204041059735\\
246.9	-0.00103061783382626\\
247.2	-0.0141339240190803\\
247.5	-0.0557848929561717\\
247.8	0.0215029256976396\\
248.1	0.0430127295873471\\
248.4	0.0304793833330042\\
248.7	0.0169240668732894\\
249	-0.0246268246604788\\
249.3	-0.00930201971218805\\
249.6	-0.0232129520505512\\
249.9	-0.0213427776896298\\
250.2	0.0380082269489365\\
250.5	-0.047739408113\\
250.8	0.0336136752084578\\
251.1	0.00642040334880277\\
251.4	-0.0370241411385863\\
251.7	-0.0394171362401725\\
252	-0.0385959576777111\\
252.3	0.0267930489080485\\
252.6	0.0299612843162993\\
252.9	0.00199667114746245\\
253.2	0.0287542964066109\\
253.5	0.0146038913712922\\
253.8	-0.0363339453728211\\
254.1	0.0248854337916964\\
254.4	0.0206185005794476\\
254.7	-0.0367992149355371\\
255	-0.000440038444906413\\
255.3	0.0164019668588909\\
255.6	0.0540932443932777\\
255.9	0.0390797515900442\\
256.2	0.0102807596472322\\
256.5	-0.0159236675104124\\
256.8	-0.0402944563912657\\
257.1	-0.0164149013194929\\
257.4	0.0268495227107875\\
257.7	0.0256880428905785\\
258	-0.000775501232057147\\
258.3	-0.0168903270311894\\
258.6	-0.0128703216754505\\
258.9	0.00235910817545438\\
259.2	0.0217883096478904\\
259.5	-0.0313990617535899\\
259.8	0.00952798846314524\\
260.1	-0.029008904216836\\
260.4	-0.0455238642495556\\
260.7	-0.0297667489965161\\
261	0.00917472674944224\\
261.3	-0.0193330068135818\\
261.6	-0.0356213668803393\\
261.9	-0.0195654378743813\\
262.2	-0.00815383158320842\\
262.5	0.0143190818389728\\
262.8	-0.0331314235807244\\
263.1	0.000122444169994825\\
263.4	-0.00163163821324209\\
263.7	-0.0101632601116045\\
264	-0.0116129472114036\\
264.3	-0.00652750409667198\\
264.6	-0.0398033040789361\\
264.9	0.0127664124688087\\
265.2	-0.00996475525045675\\
265.5	-0.0296461387847543\\
265.8	-0.0214283407801524\\
266.1	-0.00741349932817164\\
266.4	0.0353610622723294\\
266.7	0.0121863556242485\\
267	0.0327778377766812\\
267.3	-0.0270693953626508\\
267.6	-0.0194743846469078\\
267.9	-0.0135840162847248\\
268.2	0.0244863515642157\\
268.5	-0.00906916159762133\\
268.8	-0.00692327997799458\\
269.1	-0.0138510609510064\\
269.4	0.0314914828920056\\
269.7	-0.0130054395891777\\
270	-0.0165352038656338\\
270.3	-0.0303473341567891\\
270.6	-0.01083980005055\\
270.9	0.00112815973154312\\
271.2	0.0137976521687705\\
271.5	0.0128747212038548\\
271.8	0.00135972063929516\\
272.1	-0.0282362176124929\\
272.4	-0.0126074302206111\\
272.7	0.0135270751701884\\
273	0.000783408527056214\\
273.3	0.0197475641309789\\
273.6	-0.0105844558152479\\
273.9	0.0245026237044584\\
274.2	-0.00985479521484326\\
274.5	-0.0196390767047187\\
274.8	-0.03810212109371\\
275.1	-0.00537336907819086\\
275.4	-0.00604517026772641\\
275.7	-0.00998653868786587\\
276	0.0083788716658958\\
276.3	-0.015797807292977\\
276.6	-0.0138629478207734\\
276.9	-0.0308766927737534\\
277.2	0.0345154919067709\\
277.5	0.0228098891487939\\
277.8	-0.0442126041747145\\
278.1	0.0147596924310976\\
278.4	0.00321440235174317\\
278.7	0.00123631696017589\\
279	0.0082353468268362\\
279.3	0.0157215670214117\\
279.6	0.000581665940562843\\
279.9	0.0301343542560763\\
280.2	0.0362501575633896\\
280.5	-0.0264365053681246\\
280.8	-0.0291212363801041\\
281.1	-0.00736312730027858\\
281.4	0.0154272770241461\\
281.7	0.00141627846850121\\
282	0.000640863510722772\\
282.3	0.0145188833018794\\
282.6	0.0274348652071327\\
282.9	0.00352974695382627\\
283.2	0.00992675940951395\\
283.5	-0.0313342673986611\\
283.8	-0.0255498609353602\\
284.1	-0.0224963112971919\\
284.4	0.013801329632701\\
284.7	0.0136301998959192\\
285	0.0163756485374792\\
285.3	-0.0287060416648704\\
285.6	-0.00853183929417537\\
285.9	-0.010693944187427\\
286.2	-0.0158322515438382\\
286.5	-0.0089694551922451\\
286.8	0.0251839381943889\\
287.1	0.0295137228450388\\
287.4	0.0556263013238853\\
287.7	0.00963541273402767\\
288	-0.0568396595549728\\
288.3	-0.0143408912378279\\
288.6	-0.0167378140379435\\
288.9	0.0191411061612466\\
289.2	-0.0227310313291419\\
289.5	-0.00853931909771594\\
289.8	-0.0159030567384634\\
290.1	0.0166752923234378\\
290.4	0.0120514927262706\\
290.7	0.028144159247196\\
291	-0.034142048615094\\
291.3	0.0368013521066531\\
291.6	-0.00573051690908155\\
291.9	-0.00847649306127879\\
292.2	0.006900091160531\\
292.5	-0.00618949208938794\\
292.8	-0.00532464449676064\\
293.1	0.000710295765203714\\
293.4	0.00736923899985763\\
293.7	0.0139707795535613\\
294	0.00971738948885854\\
294.3	0.0427545018249797\\
294.6	0.0211605517321175\\
294.9	0.0191186367842184\\
295.2	-0.00295172741857818\\
295.5	-0.0159094630150362\\
295.8	-0.041137276311914\\
296.1	-0.0696122098198863\\
296.4	-0.0145133982390349\\
296.7	0.0226980262881129\\
297	0.0659292597606885\\
297.3	0.0268151499485163\\
297.6	-0.00925295215659546\\
297.9	0.00916487135770672\\
298.2	-0.0223901648077606\\
298.5	0.0385570531347457\\
298.8	0.0096822289579027\\
299.1	-0.0051052324652966\\
299.4	-0.0122273694552629\\
299.7	0.0420857882417755\\
300	-0.00748403342711829\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0.368\figureheight)},
scale only axis,
xmin=0,
xmax=300,
ymin=-0.1,
ymax=0.1,
ylabel={y (m)},
yticklabel style={/pgf/number format/fixed},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.3	-0.000196961806730184\\
0.6	0.00779431772520157\\
0.9	0.0265406762994909\\
1.2	-0.0146151047173557\\
1.5	-0.000901735996544772\\
1.8	0.005066353778717\\
2.1	0.0222667477269446\\
2.4	0.0351477015457952\\
2.7	-0.00123507588511397\\
3	0.0306606426127185\\
3.3	-0.0417177669424457\\
3.6	-0.0347316151452654\\
3.9	-0.00783011999270346\\
4.2	0.0302464780532986\\
4.5	0.024139941903358\\
4.8	-0.00113037485079661\\
5.1	-0.006573953323785\\
5.4	-0.0360163569181771\\
5.7	0.000171869085391373\\
6	0.0122520115160974\\
6.3	0.0201402533123915\\
6.6	-0.0301952870322559\\
6.9	-0.0103336046323901\\
7.2	0.00256282582073245\\
7.5	0.0070291530764399\\
7.8	-0.0199215797808932\\
8.1	0.0179613633614568\\
8.4	-0.00890440512328236\\
8.7	-0.006562568404817\\
9	-0.0162833104897674\\
9.3	0.0127013583308157\\
9.6	-0.0292404326721293\\
9.9	0.00510680901871631\\
10.2	-0.00736035103854938\\
10.5	0.0328758325020362\\
10.8	0.0139420482713935\\
11.1	-0.00195779484861776\\
11.4	-0.012765262229801\\
11.7	0.0143207805828072\\
12	-0.0326211855452404\\
12.3	0.0329014406148178\\
12.6	0.00789950505120937\\
12.9	0.00938047624092368\\
13.2	-0.0188613940575602\\
13.5	-0.0354573628915935\\
13.8	8.66383400903886e-05\\
14.1	0.0126351819334638\\
14.4	0.0351464134521058\\
14.7	-0.0488875629586319\\
15	0.0120519788870814\\
15.3	-0.0228576474697902\\
15.6	-0.00230048390176571\\
15.9	-0.0136459985797863\\
16.2	0.00644404631886167\\
16.5	0.0182537965573685\\
16.8	0.00854494169792506\\
17.1	-0.0218867219919457\\
17.4	-0.0486387749766528\\
17.7	-0.00166549481243179\\
18	-0.00456316359238171\\
18.3	0.00057232056494947\\
18.6	0.0320490211334128\\
18.9	0.0170133607296516\\
19.2	0.0177756814530153\\
19.5	0.00474893591840864\\
19.8	-0.0329355011611523\\
20.1	-0.023413123503227\\
20.4	-0.0163203622268214\\
20.7	0.0145632750065493\\
21	0.0144901170333629\\
21.3	-0.00816977720445376\\
21.6	0.0128654003981238\\
21.9	0.0100936001625066\\
22.2	-0.000332416091442517\\
22.5	-0.0205804690947105\\
22.8	0.0499624212485128\\
23.1	-0.00966004127061729\\
23.4	0.00664533144991427\\
23.7	-0.0144587411117647\\
24	-0.0404163183496899\\
24.3	-0.0203133263878571\\
24.6	0.0299842993965732\\
24.9	-0.0139608955174736\\
25.2	0.0410688663461128\\
25.5	-0.0132444886547295\\
25.8	-0.00781278179848887\\
26.1	0.00930460989405546\\
26.4	0.00652288858175738\\
26.7	-0.0251832059073293\\
27	0.00734416221807044\\
27.3	-0.0150332547289532\\
27.6	-0.00374689430847424\\
27.9	-0.00320729792762863\\
28.2	-0.0178645546181897\\
28.5	0.0254687457638374\\
28.8	0.0394359599834675\\
29.1	0.0252354018368123\\
29.4	-0.00566702231791606\\
29.7	0.00933055582507343\\
30	0.0251764849399922\\
30.3	-0.0214465570005194\\
30.6	-0.0249549818741425\\
30.9	0.0236006782039557\\
31.2	-0.0161401379108098\\
31.5	-0.0256796360282529\\
31.8	-0.00834775175364941\\
32.1	-0.0180309145499397\\
32.4	-0.0052374708517335\\
32.7	0.00257887342212818\\
33	-0.0280000798336796\\
33.3	0.0291466591169952\\
33.6	-0.00448993015393885\\
33.9	0.0243815900088008\\
34.2	0.0196645906768228\\
34.5	-0.0137717304832437\\
34.8	-0.00805639696559087\\
35.1	0.0225328051619972\\
35.4	0.0205860772299171\\
35.7	0.0201873202337997\\
36	0.0310878927873537\\
36.3	0.0442022385576866\\
36.6	-0.00116680005380729\\
36.9	0.0180238476014201\\
37.2	-0.0337470178094667\\
37.5	0.0228954045203545\\
37.8	0.00978282487424183\\
38.1	0.0100684393750285\\
38.4	0.010989910034311\\
38.7	0.0118008776687495\\
39	0.0127946916756369\\
39.3	0.0204823465131133\\
39.6	0.0196573381535532\\
39.9	0.0280983761827087\\
40.2	-0.0103280256065582\\
40.5	-0.019287363229303\\
40.8	0.0239994096486796\\
41.1	-0.0171526266353625\\
41.4	0.015444390856942\\
41.7	-0.0299117795480616\\
42	-0.0183794090113794\\
42.3	-0.0193255558265014\\
42.6	0.0145208703181106\\
42.9	0.0239155560920007\\
43.2	-0.00317216710374527\\
43.5	-0.0375517155896929\\
43.8	0.00767928815335311\\
44.1	0.0240396375876604\\
44.4	-0.0125506875059859\\
44.7	-0.0100948051917182\\
45	-0.026951105791677\\
45.3	0.0341054764489006\\
45.6	-0.0119005342648165\\
45.9	-0.041022781782723\\
46.2	-0.0127029739804123\\
46.5	0.0155559619943993\\
46.8	0.0399103956140333\\
47.1	0.00816825892085228\\
47.4	0.03805710935759\\
47.7	0.0206893430139634\\
48	-0.0319046780889593\\
48.3	0.00350811211837787\\
48.6	0.00683453349972679\\
48.9	-0.00985542978042869\\
49.2	0.0531009330639147\\
49.5	-0.00116121359637177\\
49.8	0.0147448891658187\\
50.1	-0.0244005647198258\\
50.4	-0.00225759592110973\\
50.7	0.0315919606510567\\
51	0.0363944138045964\\
51.3	0.02415589969836\\
51.6	-0.0384349634736569\\
51.9	0.0167535057628741\\
52.2	-0.0313102079487329\\
52.5	-0.00245207764403826\\
52.8	0.0127001940639713\\
53.1	0.0261472702243773\\
53.4	0.026175089450884\\
53.7	-0.0364195481889621\\
54	-0.0525470586808341\\
54.3	-0.0237838153045394\\
54.6	-0.0244636667044415\\
54.9	0.00688064770719474\\
55.2	0.0389536530033599\\
55.5	0.0225753217985879\\
55.8	0.020601045120614\\
56.1	0.0211717886291506\\
56.4	-0.00427867796716461\\
56.7	-0.0222865007241278\\
57	-0.0128154318739298\\
57.3	-0.0133291732393057\\
57.6	0.0307290226563926\\
57.9	-0.0190470418872052\\
58.2	0.00361353491510764\\
58.5	-0.0265748649824997\\
58.8	-0.0306380918544641\\
59.1	0.0259002876490645\\
59.4	-0.0186957892198948\\
59.7	-0.00603728762189226\\
60	-0.0197134561945321\\
60.3	0.0127383698172672\\
60.6	0.0193019527063459\\
60.9	0.0123721465277441\\
61.2	0.0117782279222055\\
61.5	0.0335497583482614\\
61.8	0.0172150292982334\\
62.1	-0.0128760039599235\\
62.4	0.00470045530625988\\
62.7	0.0169972691587735\\
63	0.0289529945253592\\
63.3	-0.0157070775598238\\
63.6	-0.0197728207388996\\
63.9	-0.0479210023051312\\
64.2	-0.0193868074450572\\
64.5	-0.00641427522174898\\
64.8	-0.0103520868344698\\
65.1	0.000164434799928106\\
65.4	0.0273776116700748\\
65.7	0.0266187544727191\\
66	0.0294850103203554\\
66.3	0.00893461363136724\\
66.6	-0.0225352306407844\\
66.9	-0.0192071489997914\\
67.2	-0.0281821741033065\\
67.5	0.00120238488119424\\
67.8	-0.0138348565846137\\
68.1	0.0296765797305452\\
68.4	-0.0112221576419827\\
68.7	-0.00689287999268337\\
69	-0.0280836459793359\\
69.3	-0.0141615795698879\\
69.6	-0.0307734758763871\\
69.9	0.0129080184555545\\
70.2	-0.00269347357726875\\
70.5	0.00150287411796112\\
70.8	-0.0108445024312618\\
71.1	-0.0318307162146262\\
71.4	-0.0121050157842703\\
71.7	0.0205959494091412\\
72	0.00815123534514803\\
72.3	-0.00694738828415285\\
72.6	-0.0190518732198729\\
72.9	0.00836512937823481\\
73.2	0.0226182185653372\\
73.5	0.0122286380325232\\
73.8	0.0198175911642487\\
74.1	-0.0257521888691564\\
74.4	0.03591614957541\\
74.7	0.00324258558132924\\
75	0.0137600817276432\\
75.3	0.0274382039997551\\
75.6	0.0277788628656929\\
75.9	0.0155117887785292\\
76.2	-0.00997064064395864\\
76.5	-0.0184023523051253\\
76.8	-0.0234426456840279\\
77.1	-0.0289581707879862\\
77.4	-0.0162127121886465\\
77.7	0.0342423273421736\\
78	0.00515520375185346\\
78.3	-0.0113290086314393\\
78.6	0.0167193974595869\\
78.9	-0.0213353114780833\\
79.2	-0.025232690007698\\
79.5	-0.00822302549165046\\
79.8	-0.000880517332569993\\
80.1	-0.00567239099827501\\
80.4	0.0394243634402154\\
80.7	0.0119702630652382\\
81	0.0308537635780296\\
81.3	0.0254181594825802\\
81.6	-0.00268380497060871\\
81.9	0.0391348244956026\\
82.2	-0.0275747393786468\\
82.5	-0.00222402889144348\\
82.8	-0.0205138155798063\\
83.1	-0.0240171974886779\\
83.4	0.0295922319348577\\
83.7	0.0339837081877794\\
84	-0.0251119190283926\\
84.3	-0.014758588276746\\
84.6	0.0249441976525836\\
84.9	0.0435311612278236\\
85.2	0.00140730150195435\\
85.5	-0.0107974983725233\\
85.8	0.010824031241314\\
86.1	0.0235747665538102\\
86.4	0.0197315345389544\\
86.7	0.00744701049158435\\
87	0.0244554964727286\\
87.3	0.0523575270349944\\
87.6	0.0244613355813821\\
87.9	-0.00737798483308507\\
88.2	0.0305509516109036\\
88.5	0.0320590208764162\\
88.8	0.00410619865360928\\
89.1	-0.00879262663623758\\
89.4	-0.0451290484557169\\
89.7	0.00762833016387199\\
90	0.0122297676967223\\
90.3	-0.0057420833143486\\
90.6	0.0432412494487367\\
90.9	0.00150960225058505\\
91.2	0.016828555958275\\
91.5	-0.0191435855755655\\
91.8	-0.0421895119305081\\
92.1	0.0537446245566069\\
92.4	0.0133971783466318\\
92.7	-0.0415723335502313\\
93	-0.0101692593879534\\
93.3	-0.0317941540906554\\
93.6	-0.000597478522926163\\
93.9	0.023661129102147\\
94.2	-0.00202158843796007\\
94.5	-0.00478390902964409\\
94.8	0.0161519940016769\\
95.1	-0.0051296741845519\\
95.4	-0.0203790742710473\\
95.7	-0.00930889767191737\\
96	-0.0358860138315327\\
96.3	-0.0235249106876802\\
96.6	0.0210820675752029\\
96.9	-0.027012787270869\\
97.2	0.015368187342155\\
97.5	-0.0117955518683295\\
97.8	-0.00833804936670113\\
98.1	-0.0148082221879893\\
98.4	-0.0173768433573215\\
98.7	-0.0318399242585037\\
99	0.0204755803666423\\
99.3	0.0170605233106826\\
99.6	-0.0223799463100288\\
99.9	-0.0236613000897541\\
100.2	0.0165696636993469\\
100.5	-0.0203902028503696\\
100.8	0.0282621206599945\\
101.1	-0.0190926953236304\\
101.4	-0.0162365658126098\\
101.7	-0.0117398171538722\\
102	-0.0114856542465744\\
102.3	0.0106445320909882\\
102.6	-0.00170432813620265\\
102.9	0.00589078447506376\\
103.2	0.00650468294289425\\
103.5	0.0158203299420228\\
103.8	0.0188447819245519\\
104.1	0.0185698184256399\\
104.4	-0.00541150325516688\\
104.7	-0.0153594036523164\\
105	-0.037492039184704\\
105.3	-0.0301250419504372\\
105.6	0.0343848306036156\\
105.9	-0.0226632093954792\\
106.2	-0.0185174840358603\\
106.5	-0.0450286028618312\\
106.8	0.0114317920986123\\
107.1	-0.0184720428221321\\
107.4	-0.0434418102497651\\
107.7	0.0349121262400383\\
108	0.0310952884767779\\
108.3	0.0110304451763672\\
108.6	-0.00624023930893194\\
108.9	-0.0124572839690502\\
109.2	0.00974341157157368\\
109.5	0.0102207025367089\\
109.8	0.0107699426831175\\
110.1	0.0230428108162436\\
110.4	-0.012809553692748\\
110.7	-0.0190186289724277\\
111	0.00631594248597789\\
111.3	-0.0118666128952755\\
111.6	0.0177347912954455\\
111.9	-0.0324376864537558\\
112.2	-0.0189615598132365\\
112.5	-0.0153840135042908\\
112.8	-0.0167291875987339\\
113.1	0.0100945176270834\\
113.4	-0.0257165848339325\\
113.7	0.0198121123762166\\
114	0.000742889681381913\\
114.3	0.00668455855101187\\
114.6	0.0446055734535384\\
114.9	0.0142979247969505\\
115.2	-0.000287315794805257\\
115.5	-0.0148598706477579\\
115.8	-0.0327038101736431\\
116.1	0.0213031818796155\\
116.4	0.0288662202001431\\
116.7	0.021058815644203\\
117	0.00225445057531104\\
117.3	-0.0211010765698815\\
117.6	0.0390847277148817\\
117.9	0.0158896714888407\\
118.2	-0.025041581560354\\
118.5	0.0126656081536248\\
118.8	0.0159870442018203\\
119.1	0.0115959204102067\\
119.4	-0.00412529228688801\\
119.7	-0.0186048204360215\\
120	-0.031702336542135\\
120.3	0.0191719500625437\\
120.6	-0.0154030627994626\\
120.9	-0.0396586968160879\\
121.2	0.00236274214682468\\
121.5	0.0355448785801018\\
121.8	0.0101336196976179\\
122.1	-0.0361336172592925\\
122.4	0.0305297141241896\\
122.7	-0.0118424476828712\\
123	0.00228662760995459\\
123.3	0.0172595562935097\\
123.6	0.0267914050797846\\
123.9	0.0148537207687273\\
124.2	-0.00639640905812685\\
124.5	-0.00221167265047819\\
124.8	-0.0260895909193745\\
125.1	-0.0451420618229209\\
125.4	0.00211693703806797\\
125.7	0.00600190119625783\\
126	-0.0133453667751729\\
126.3	-0.0279314069433576\\
126.6	0.00631800651241617\\
126.9	-0.0429237816729046\\
127.2	-0.00909555275916974\\
127.5	0.0222562102447991\\
127.8	0.0373117087025077\\
128.1	-0.000987535059282412\\
128.4	-0.00202348532705065\\
128.7	-0.0177466946452892\\
129	0.00269500280784056\\
129.3	0.0165070195962534\\
129.6	0.0378946763906596\\
129.9	0.0255235985623829\\
130.2	0.0305345512120538\\
130.5	-0.0213365644571867\\
130.8	-0.0198574859571724\\
131.1	0.0271169570782486\\
131.4	0.0418018140952138\\
131.7	0.0130697051080853\\
132	0.0211409879817523\\
132.3	0.00171875114307384\\
132.6	-0.0572714800008045\\
132.9	-0.0292233558385533\\
133.2	-0.0245882651171817\\
133.5	-0.00761670486343192\\
133.8	-0.00283783171532085\\
134.1	-0.0508792625195401\\
134.4	-0.0303956226375591\\
134.7	-0.0136120446424058\\
135	0.0163519452288691\\
135.3	0.00292131404790032\\
135.6	-0.0182429362666841\\
135.9	-0.00048962818987461\\
136.2	0.00852212264774972\\
136.5	0.0101911139329713\\
136.8	0.0377923097099481\\
137.1	0.0444614346579597\\
137.4	0.00224704829888752\\
137.7	0.0212048246162\\
138	-0.0322363392909041\\
138.3	-0.0104821001281693\\
138.6	0.0107808161887696\\
138.9	0.0399604979006203\\
139.2	0.0555750151945767\\
139.5	0.0226717272998561\\
139.8	0.00856996782135263\\
140.1	-0.0208221468555316\\
140.4	0.0220090925000649\\
140.7	0.0314466914401958\\
141	0.0223202148191238\\
141.3	0.00150968919447802\\
141.6	-0.007167828549653\\
141.9	0.0387860965087318\\
142.2	-0.0189497374925347\\
142.5	0.00411545878110657\\
142.8	0.0140735933386367\\
143.1	-0.00779167116753065\\
143.4	0.0182314005308534\\
143.7	-0.044833158897441\\
144	0.00305898169257578\\
144.3	0.0316088051286537\\
144.6	0.0365819440344233\\
144.9	0.0125709822814062\\
145.2	0.00926365153102188\\
145.5	0.0296113000100082\\
145.8	0.0302844052753122\\
146.1	0.0382618702798735\\
146.4	0.00417039628916241\\
146.7	-0.0315659262864974\\
147	-0.0489393154694756\\
147.3	-0.00285392533299566\\
147.6	0.0216487739120307\\
147.9	0.0554730162305269\\
148.2	0.00191643591079256\\
148.5	0.034723545156519\\
148.8	-0.00376201436610922\\
149.1	-0.0229506961432703\\
149.4	-0.0142565003547244\\
149.7	-0.00551245614217283\\
150	-0.0255772786334506\\
150.3	0.00681364309632361\\
150.6	0.0427398152942174\\
150.9	0.0239482799605804\\
151.2	-0.00652246281950038\\
151.5	0.0389169612634954\\
151.8	0.0221031127205066\\
152.1	-0.0254738977611693\\
152.4	0.00712453803999852\\
152.7	-0.0230626258371748\\
153	0.0323679992466913\\
153.3	-0.0167297398308571\\
153.6	-0.0288140447108019\\
153.9	-0.00255555533111733\\
154.2	0.0108234156469237\\
154.5	0.0156500251910583\\
154.8	-0.0219004621196169\\
155.1	0.00112660611722546\\
155.4	0.0192544806154619\\
155.7	-0.0107792550235661\\
156	0.000231347634352466\\
156.3	0.00580471537432394\\
156.6	0.0525271589260008\\
156.9	-0.010178458447755\\
157.2	-0.0212213410895584\\
157.5	0.0274253942474763\\
157.8	0.024923624174956\\
158.1	0.0517776990078987\\
158.4	-0.000739985981962296\\
158.7	-0.036820215608022\\
159	0.0136757114007864\\
159.3	0.0197653126790868\\
159.6	0.0133606537426509\\
159.9	-0.0078889604893207\\
160.2	-0.00991827630252271\\
160.5	0.0150691227834761\\
160.8	-0.0150954256841666\\
161.1	-0.0369957677127255\\
161.4	0.0107802117865303\\
161.7	0.0313904283309889\\
162	0.036978864554989\\
162.3	0.00559128113578147\\
162.6	0.0261471385480703\\
162.9	-0.0115259496801225\\
163.2	0.0164994747855623\\
163.5	-0.0145669804033202\\
163.8	-0.0410233433056364\\
164.1	-0.0217806138625041\\
164.4	-0.00575227217148963\\
164.7	0.0016869442790283\\
165	-0.00204928334792004\\
165.3	-0.0304316800901057\\
165.6	-0.0270371566464119\\
165.9	0.0185911209621798\\
166.2	0.0520817013502174\\
166.5	-0.0094743187482229\\
166.8	-0.010139077492322\\
167.1	-0.00864341175211646\\
167.4	0.00981678602623575\\
167.7	0.0196877808400445\\
168	0.0190036027453219\\
168.3	-0.0391246764630874\\
168.6	0.010686622866035\\
168.9	0.0204497387881277\\
169.2	0.0544138789329406\\
169.5	0.00353872205782399\\
169.8	-0.0120777987924689\\
170.1	-5.84785706853538e-05\\
170.4	0.0314859428085404\\
170.7	0.00920456137551369\\
171	-0.030380823828703\\
171.3	-0.00918811208547397\\
171.6	0.00691993196674409\\
171.9	0.0132704751209529\\
172.2	-0.0166419050725868\\
172.5	-0.0183666357880488\\
172.8	-0.0133260628466822\\
173.1	-0.0116569794932137\\
173.4	0.0225149984155447\\
173.7	0.00677051628544734\\
174	-0.0340042718777492\\
174.3	-0.0201441884585308\\
174.6	-0.00300365270598972\\
174.9	-0.0467079196242515\\
175.2	-0.00141671594664161\\
175.5	0.0299835810700431\\
175.8	0.0113354165432736\\
176.1	-0.0335609313539348\\
176.4	0.00868593421323004\\
176.7	0.037921340373949\\
177	0.0279396132245684\\
177.3	-0.00509537335499442\\
177.6	-0.000542664320564061\\
177.9	0.00863468256806594\\
178.2	-0.00755297024559165\\
178.5	0.00753520961669678\\
178.8	-0.0159306884287036\\
179.1	-0.00693731501811139\\
179.4	-0.0418457565693389\\
179.7	0.0367406942448334\\
180	0.00260552475950202\\
180.3	-0.0111074430086298\\
180.6	-0.0182528455451814\\
180.9	-0.00855639954496146\\
181.2	-0.0233208683883854\\
181.5	0.015618251737035\\
181.8	-0.0112185228874323\\
182.1	0.0221865957591607\\
182.4	-0.00237191720735718\\
182.7	-0.0314442403566031\\
183	-0.0144320173116822\\
183.3	0.0101430808879596\\
183.6	0.00771724153312511\\
183.9	0.0302317186624875\\
184.2	0.0443178246392343\\
184.5	0.00312357401853954\\
184.8	-0.00303972271036688\\
185.1	0.00163000788262131\\
185.4	0.0137510328471278\\
185.7	0.0111958040149904\\
186	-0.00555601199403371\\
186.3	-0.0253720200694392\\
186.6	-0.0186943206571977\\
186.9	-0.0188156584829751\\
187.2	-0.00293181935878423\\
187.5	-0.0193115338442554\\
187.8	-0.0171096573173916\\
188.1	0.0149619224996049\\
188.4	-0.00489305277902725\\
188.7	-0.00490927065364368\\
189	0.0096593803837113\\
189.3	0.0688676603322496\\
189.6	0.00555429342642803\\
189.9	-0.00142816610336632\\
190.2	-0.00752175070091838\\
190.5	-0.00549415484297569\\
190.8	-0.0464581273490077\\
191.1	0.0418288803709902\\
191.4	0.0182950679762501\\
191.7	0.00349885537445165\\
192	0.0031318121264322\\
192.3	-0.00407018091031171\\
192.6	0.00764610738694275\\
192.9	0.0348123400705631\\
193.2	-0.0149589241008772\\
193.5	-0.0124682669523872\\
193.8	0.00530927035904609\\
194.1	0.00738140402664368\\
194.4	-0.0426478614930652\\
194.7	0.0117315775515731\\
195	0.00122997721721097\\
195.3	0.0347950648136076\\
195.6	-0.0352843030828269\\
195.9	-0.00151910378868269\\
196.2	-0.0340352689464868\\
196.5	0.0153066760192167\\
196.8	4.60096202873107e-05\\
197.1	0.0108707339397896\\
197.4	0.00900287350412135\\
197.7	-0.0164583968153718\\
198	-0.00948089662752011\\
198.3	-0.00539239646794438\\
198.6	0.0112073984867482\\
198.9	0.0267722547429643\\
199.2	0.000384080041106714\\
199.5	0.0107410408959263\\
199.8	0.00295095769367904\\
200.1	0.0211987182561704\\
200.4	-0.0394796209735884\\
200.7	-0.0240208632814074\\
201	-0.0461462196441813\\
201.3	0.00195771716528295\\
201.6	-0.00296839923514177\\
201.9	-0.008776070993438\\
202.2	-0.0172886841234432\\
202.5	-0.018214095044264\\
202.8	0.0384550451555832\\
203.1	0.0431413147410971\\
203.4	0.00406512792606601\\
203.7	0.0218826124913456\\
204	-0.0283011058331315\\
204.3	-0.0274742130577792\\
204.6	-0.0240974781990063\\
204.9	-0.0186778755270938\\
205.2	0.006346892808665\\
205.5	-0.00960498193933762\\
205.8	-0.0267607929651581\\
206.1	-0.0105207009640979\\
206.4	0.0155704694546174\\
206.7	0.0407749794474895\\
207	0.0185537297792023\\
207.3	-0.0114195469684187\\
207.6	-0.0138558094295373\\
207.9	-0.0352852634525073\\
208.2	-0.00850628354907521\\
208.5	-0.0100604919939775\\
208.8	-0.00653430575455488\\
209.1	-0.00127336181786695\\
209.4	-0.0287035139988757\\
209.7	-0.0223167359087843\\
210	0.00020871139926717\\
210.3	0.00179564277972802\\
210.6	-0.0237011401282806\\
210.9	0.0485038992356794\\
211.2	0.0422702953105474\\
211.5	-0.035798914048325\\
211.8	-0.0278143870087879\\
212.1	-0.0439362360565351\\
212.4	0.00198429412169582\\
212.7	0.0292386179089803\\
213	0.00186307598416202\\
213.3	0.000499611123028402\\
213.6	-0.0232983396596552\\
213.9	-0.0226473468706506\\
214.2	-0.0103682114079451\\
214.5	0.0602396387517957\\
214.8	0.000172165251827117\\
215.1	-0.0309374730988548\\
215.4	-0.0316216564264187\\
215.7	0.0381433042404862\\
216	-0.0113456142301785\\
216.3	0.00245822646817353\\
216.6	0.0228696891968208\\
216.9	-0.0288166054933529\\
217.2	-0.0240314233660618\\
217.5	-0.0160217250209272\\
217.8	0.00963009527504958\\
218.1	0.0201648025450783\\
218.4	0.0203877121782895\\
218.7	-0.000635631795609208\\
219	-0.0383729998609819\\
219.3	-0.0215224763522214\\
219.6	0.0324078908951492\\
219.9	0.0349653986805992\\
220.2	0.0493258578335351\\
220.5	-0.0539317165275296\\
220.8	-0.019175386569552\\
221.1	0.0240480811044159\\
221.4	-0.005100160451301\\
221.7	-0.0443014318813601\\
222	-0.061571554463454\\
222.3	-0.0151391737633846\\
222.6	0.00933042730901542\\
222.9	0.0235608386450789\\
223.2	-0.0275981342998202\\
223.5	-0.00475287496555955\\
223.8	-0.0118800708777788\\
224.1	-0.0345080486862447\\
224.4	-0.00156032899124018\\
224.7	-0.0122009959531914\\
225	-0.000558552290771367\\
225.3	0.0299493629188364\\
225.6	0.00199195302173143\\
225.9	-0.0347798421264731\\
226.2	-0.0106921963561451\\
226.5	0.0284101142129377\\
226.8	-0.0174569563353817\\
227.1	-0.0146170762100879\\
227.4	0.0110035321338212\\
227.7	-0.0314850117200138\\
228	-0.0148915191479044\\
228.3	-0.0175769641874273\\
228.6	-0.00584000782574532\\
228.9	-0.00477248674982788\\
229.2	0.00236078369634978\\
229.5	0.0177172030675208\\
229.8	0.0197640723832208\\
230.1	-0.0171003703287242\\
230.4	0.0266175080439755\\
230.7	0.0163710541501515\\
231	0.00875616773956064\\
231.3	-0.0104963310039815\\
231.6	-0.0268415919575458\\
231.9	-0.0280383374067307\\
232.2	0.00869674609820977\\
232.5	0.0205815319896478\\
232.8	0.0102849266016843\\
233.1	0.00525289647614351\\
233.4	0.0113862197932163\\
233.7	-0.0168240494681276\\
234	-0.00986081715839621\\
234.3	-0.00527753951603299\\
234.6	0.0178533606352897\\
234.9	-0.050086422781088\\
235.2	-0.0199216357537086\\
235.5	-0.0254207901135852\\
235.8	0.00728146319655602\\
236.1	-0.0186087957715886\\
236.4	0.0225065783821623\\
236.7	0.0239036727678775\\
237	-0.00815615043459915\\
237.3	0.0118790106840819\\
237.6	0.0229915923558487\\
237.9	-0.0199242247780535\\
238.2	0.0100949592512124\\
238.5	-0.00484092605907376\\
238.8	-0.0246804439102687\\
239.1	-0.0394350209732979\\
239.4	-0.0224317580515131\\
239.7	0.0146067438156795\\
240	0.0149218113647521\\
240.3	-0.00629205639172205\\
240.6	0.0213566744579528\\
240.9	-0.0330990423335249\\
241.2	-0.0340331788416297\\
241.5	-0.00903999574093827\\
241.8	0.00865547733520548\\
242.1	0.033448682843117\\
242.4	0.0293723295464796\\
242.7	0.0231064981841349\\
243	-0.00474630198099275\\
243.3	-0.00320370798772815\\
243.6	-0.00148416809079947\\
243.9	0.00295991470977795\\
244.2	0.00753595237134896\\
244.5	0.0444534881554741\\
244.8	0.010408210936914\\
245.1	0.0109041764096058\\
245.4	-0.00281756668456127\\
245.7	-0.0243087477243134\\
246	0.0143495756901027\\
246.3	0.0216877627950814\\
246.6	-0.0101560909805685\\
246.9	0.0158523429702413\\
247.2	-0.02292933236339\\
247.5	0.000487666453760521\\
247.8	-0.00744356481324255\\
248.1	0.0257476378298786\\
248.4	0.0121355847490325\\
248.7	-0.0192010823420926\\
249	0.0345065542355615\\
249.3	0.0200478056143827\\
249.6	-0.0319886172244525\\
249.9	0.00127442024817997\\
250.2	0.0179317865559562\\
250.5	0.0240189477255157\\
250.8	-0.00359086497731391\\
251.1	-0.0185107289756487\\
251.4	0.0215674555154106\\
251.7	0.0330946855643013\\
252	0.0147592510468222\\
252.3	0.0285209492673897\\
252.6	-0.0380624096367631\\
252.9	-0.0128112174345263\\
253.2	0.00660551380662353\\
253.5	-0.0258767313488299\\
253.8	-0.0101429792973774\\
254.1	0.00342650721538758\\
254.4	-0.00435692876400218\\
254.7	-0.0133692284675078\\
255	0.000394471005120867\\
255.3	0.0111951501932809\\
255.6	0.053716372143686\\
255.9	0.0181986963208284\\
256.2	0.00849323334263149\\
256.5	-0.00631675254276144\\
256.8	0.0195139583307944\\
257.1	-0.0214301511759865\\
257.4	-0.0257392459284554\\
257.7	0.00195384696793256\\
258	0.00724538114840637\\
258.3	-0.0187440637918635\\
258.6	-0.0178010976578486\\
258.9	0.0405611430030443\\
259.2	-0.0333580420053645\\
259.5	0.0173102133237324\\
259.8	-0.0239635816918659\\
260.1	-0.0139522227908828\\
260.4	-0.00117246355271365\\
260.7	0.013042330109532\\
261	-0.00457978351297281\\
261.3	-0.0426150003355409\\
261.6	-0.0106989099415074\\
261.9	0.0224545944051391\\
262.2	0.0369519534105679\\
262.5	0.018417429113432\\
262.8	-0.0231985161492236\\
263.1	-0.0525534644155334\\
263.4	-0.029671661658928\\
263.7	0.0316418549399484\\
264	0.0501795632168761\\
264.3	-0.00253363432667284\\
264.6	-0.0255824020488502\\
264.9	-0.019851303436555\\
265.2	0.00584864422367036\\
265.5	0.0352572388274476\\
265.8	0.0161995340517531\\
266.1	-0.049485494104771\\
266.4	-0.0222655511263492\\
266.7	-0.00976795800888398\\
267	-0.0241660746291165\\
267.3	-0.0159868377797797\\
267.6	-0.0176487291499576\\
267.9	0.00668406972234015\\
268.2	0.0304758058779851\\
268.5	0.0267831545397547\\
268.8	0.0529128213743018\\
269.1	0.00242620698692778\\
269.4	-0.0231204871759924\\
269.7	-0.0434410318683136\\
270	-0.013570469181068\\
270.3	0.00174996428105585\\
270.6	-0.0154573248630053\\
270.9	0.00681913099934102\\
271.2	-0.0281424612880298\\
271.5	-0.00526687459604138\\
271.8	-0.00921412758100255\\
272.1	0.0216619283419888\\
272.4	0.0161418533390181\\
272.7	0.0100677188561582\\
273	0.00289329388049182\\
273.3	-0.0444561563546585\\
273.6	-0.0268402880470545\\
273.9	-0.00699386546784658\\
274.2	0.0130292596573873\\
274.5	0.0209595295556855\\
274.8	-0.007156743485008\\
275.1	0.020487235465881\\
275.4	-0.00105795393198652\\
275.7	-0.000261651283745869\\
276	-0.0549562483693546\\
276.3	-0.0244500594689088\\
276.6	0.038406653463978\\
276.9	0.0223148904679605\\
277.2	-0.0292164314663558\\
277.5	0.00814377680110918\\
277.8	-0.0395653327683228\\
278.1	-0.0468515128917893\\
278.4	-0.000435396768051767\\
278.7	0.0169121070170612\\
279	-0.00408531476668281\\
279.3	0.013852782301456\\
279.6	-0.0142676630097568\\
279.9	-0.0256435201780482\\
280.2	0.00469195342867915\\
280.5	-0.0311203562376691\\
280.8	0.00288235631008392\\
281.1	-0.028472459198106\\
281.4	-0.0502667361789738\\
281.7	-0.0235315770192403\\
282	0.0341525349845285\\
282.3	0.00185705131330963\\
282.6	0.0195135535675638\\
282.9	-0.0192039228476257\\
283.2	-0.0242243593038312\\
283.5	-0.0122696247748787\\
283.8	0.0124191641057188\\
284.1	0.0105425936417117\\
284.4	0.0369931379865897\\
284.7	0.0359278592465366\\
285	0.0449458200112044\\
285.3	-0.0498316451443581\\
285.6	-0.0113815618677392\\
285.9	-0.00785463183746163\\
286.2	0.0143724663399919\\
286.5	-0.0308790314261529\\
286.8	-0.0151824378532655\\
287.1	0.0155466009263605\\
287.4	-0.00396621042381722\\
287.7	0.0290693283405547\\
288	0.00720858068208375\\
288.3	-0.0270567608637034\\
288.6	0.0188427664702687\\
288.9	-0.00998464033270328\\
289.2	0.00312473422004249\\
289.5	-0.0261451807167628\\
289.8	-0.0511842851732513\\
290.1	-3.99909510493688e-05\\
290.4	-0.0193568259764658\\
290.7	0.0301795231375042\\
291	-0.0360310434087634\\
291.3	-0.00973826030546126\\
291.6	-0.00326738518920422\\
291.9	0.0351320728793369\\
292.2	0.0385728879763245\\
292.5	-0.000224286473163445\\
292.8	-0.00949934083619776\\
293.1	-0.0275789445828193\\
293.4	-0.00793570307195527\\
293.7	-0.0359338575913639\\
294	0.00689203490134502\\
294.3	-0.00643099058897604\\
294.6	0.0153468427197452\\
294.9	0.00981267476751896\\
295.2	0.0174862402384967\\
295.5	0.018417781505105\\
295.8	-0.0331200768937519\\
296.1	-0.0377680801012399\\
296.4	-0.0017627089315257\\
296.7	0.00257325077043442\\
297	-0.024699062236119\\
297.3	-0.0122833290216438\\
297.6	0.00741094470923238\\
297.9	0.00517174406182342\\
298.2	0.00360084930460321\\
298.5	-0.036013351507362\\
298.8	0.0024176216130624\\
299.1	0.0149030434932723\\
299.4	-0.0384051723822574\\
299.7	-0.0130318434166433\\
300	0.0144780209490735\\
};
\end{axis}

\begin{axis}[%
width=0.951\figurewidth,
height=0.265\figureheight,
at={(0\figurewidth,0\figureheight)},
scale only axis,
xmin=0,
xmax=300,
xlabel={Time (s)},
ymin=0,
ymax=1000000000,
ylabel={z (m)},
yticklabel style={/pgf/number format/fixed},
axis background/.style={fill=white}
]
\addplot [color=mycolor1,solid,line width=1.5pt,forget plot]
  table[row sep=crcr]{%
0	0\\
0.3	610.690817539171\\
0.6	2442.77690461399\\
0.9	5489.1866940921\\
1.2	9752.5926149466\\
1.5	15242.405978379\\
1.8	21953.5320897407\\
2.1	29886.7909253842\\
2.4	39040.5847609483\\
2.7	49419.4944106107\\
3	61017.860288763\\
3.3	73830.7276970305\\
3.6	87871.0412958173\\
3.9	103137.622846243\\
4.2	119627.730763595\\
4.5	137339.675549751\\
4.8	156276.758602062\\
5.1	176438.20126845\\
5.4	197818.563583906\\
5.7	220417.32416845\\
6	244237.60623093\\
6.3	269276.762938442\\
6.6	295529.305831521\\
6.9	323000.809512253\\
7.2	351689.648950224\\
7.5	381600.637703664\\
7.8	412733.174935212\\
8.1	445088.485115999\\
8.4	478663.296059291\\
8.7	513460.594845829\\
9	549484.491302626\\
9.3	586724.968112961\\
9.6	625194.994547073\\
9.9	664884.004659119\\
10.2	705791.068584226\\
10.5	747926.867616717\\
10.8	791286.926526096\\
11.1	835870.927755594\\
11.4	881676.811652889\\
11.7	928698.714426444\\
12	976941.686411735\\
12.3	1026409.27693293\\
12.6	1077098.64551823\\
12.9	1129009.10082848\\
13.2	1182145.55037422\\
13.5	1236504.78974526\\
13.8	1292087.75388464\\
14.1	1348896.10768348\\
14.4	1406928.2817413\\
14.7	1466175.15175795\\
15	1526638.50560956\\
15.3	1588313.58956785\\
15.6	1651194.74695672\\
15.9	1715298.06982848\\
16.2	1780622.5676526\\
16.5	1847179.86544114\\
16.8	1914963.1132184\\
17.1	1983967.18683057\\
17.4	2054185.21098759\\
17.7	2125625.19710266\\
18	2198281.83124128\\
18.3	2272166.8011147\\
18.6	2347270.63552719\\
18.9	2423588.16686458\\
19.2	2501130.56819985\\
19.5	2579892.34056297\\
19.8	2659868.72625042\\
20.1	2741067.59299417\\
20.4	2823491.58817936\\
20.7	2907150.65723427\\
21	2992032.22767868\\
21.3	3078134.73935288\\
21.6	3165453.90583063\\
21.9	3253995.73234138\\
22.2	3343750.25460379\\
22.5	3434724.99071087\\
22.8	3526920.75136138\\
23.1	3620339.63962548\\
23.4	3714981.35206903\\
23.7	3810838.94009959\\
24	3907917.48147731\\
24.3	4006213.47454925\\
24.6	4105729.64766783\\
24.9	4206460.09991801\\
25.2	4308414.19959004\\
25.5	4411594.561139\\
25.8	4515996.67947663\\
26.1	4621616.63153192\\
26.4	4728463.85135824\\
26.7	4836532.83437937\\
27	4945821.91756331\\
27.3	5056345.93149695\\
27.6	5168088.82564517\\
27.9	5281056.36563083\\
28.2	5395251.74257849\\
28.5	5510673.01325259\\
28.8	5627310.28172566\\
29.1	5745154.04701596\\
29.4	5864215.15483077\\
29.7	5984489.18666167\\
30	6105978.35616212\\
30.3	6228680.87866585\\
30.6	6352597.30091461\\
30.9	6477725.16175002\\
31.2	6604072.97327394\\
31.5	6731639.99667369\\
31.8	6860430.35527286\\
32.1	6990442.23098219\\
32.4	7121677.38984954\\
32.7	7254129.31697088\\
33	7387799.73493903\\
33.3	7522687.52975275\\
33.6	7658788.99041841\\
33.9	7796101.65118118\\
34.2	7934626.44277061\\
34.5	8074365.22757113\\
34.8	8215316.41199735\\
35.1	8357483.43363681\\
35.4	8500878.71850635\\
35.7	8645497.10502585\\
36	8791341.42642852\\
36.3	8938401.56672003\\
36.6	9086686.24988035\\
36.9	9236199.7946107\\
37.2	9386935.83666493\\
37.5	9538888.15659856\\
37.8	9692058.51494985\\
38.1	9846449.28242522\\
38.4	10002058.7278334\\
38.7	10158893.9176652\\
39	10316949.4258447\\
39.3	10476219.0405972\\
39.6	10636707.5833861\\
39.9	10798417.6959142\\
40.2	10961345.5095488\\
40.5	11125492.540125\\
40.8	11290855.3442505\\
41.1	11457435.6472524\\
41.4	11625238.3243499\\
41.7	11794260.2030357\\
42	11964503.2540041\\
42.3	12135965.8741247\\
42.6	12308655.1365341\\
42.9	12482559.2872592\\
43.2	12657687.3896087\\
43.5	12834044.6513709\\
43.8	13011630.747684\\
44.1	13190428.6717245\\
44.4	13370434.2866026\\
44.7	13551661.430562\\
45	13734112.8722588\\
45.3	13917782.0331861\\
45.6	14102681.7350029\\
45.9	14288804.0186804\\
46.2	14476144.3260335\\
46.5	14664702.1750245\\
46.8	14854473.3535991\\
47.1	15045481.9088236\\
47.4	15237708.4856048\\
47.7	15431152.119058\\
48	15625824.0936051\\
48.3	15821724.4946746\\
48.6	16018842.6649178\\
48.9	16217181.6365884\\
49.2	16416742.4076803\\
49.5	16617526.5325866\\
49.8	16819527.7687325\\
50.1	17022752.3062545\\
50.4	17227207.4404392\\
50.7	17432883.4091851\\
51	17639776.594377\\
51.3	17847894.6032652\\
51.6	18057234.4925319\\
51.9	18267805.701227\\
52.2	18479597.4673337\\
52.5	18692614.8018887\\
52.8	18906853.1407609\\
53.1	19122307.7484346\\
53.4	19338979.278578\\
53.7	19556881.4992295\\
54	19776007.4506567\\
54.3	19996362.6119504\\
54.6	20217946.2471387\\
54.9	20440748.2949881\\
55.2	20664774.2095219\\
55.5	20890031.5928698\\
55.8	21116520.3808361\\
56.1	21344235.1917884\\
56.4	21573172.9970718\\
56.7	21803342.2590832\\
57	22034733.0671768\\
57.3	22267345.085236\\
57.6	22501179.8194631\\
57.9	22736241.5896187\\
58.2	22972534.2415203\\
58.5	23210047.5391237\\
58.8	23448776.8506824\\
59.1	23688723.14798\\
59.4	23929885.1754611\\
59.7	24172265.8672204\\
60	24415871.601694\\
60.3	24660691.0690594\\
60.6	24906735.5871734\\
60.9	25154003.5193768\\
61.2	25402475.1976744\\
61.5	25652166.2309407\\
61.8	25903082.2986964\\
62.1	26155223.4747397\\
62.4	26408587.0935697\\
62.7	26663162.2991805\\
63	26918952.2449959\\
63.3	27175958.6974859\\
63.6	27434181.2874911\\
63.9	27693635.7044292\\
64.2	27954306.7231931\\
64.5	28216197.4947262\\
64.8	28479302.8770625\\
65.1	28743628.3692642\\
65.4	29009177.1843575\\
65.7	29275943.7405223\\
66	29543930.2880973\\
66.3	29813133.9190953\\
66.6	30083549.3749703\\
66.9	30355189.6891413\\
67.2	30628055.071188\\
67.5	30902145.5285076\\
67.8	31177464.858418\\
68.1	31454003.1088731\\
68.4	31731764.1049439\\
68.7	32010745.8261508\\
69	32290944.2503983\\
69.3	32572373.5110467\\
69.6	32855026.954104\\
69.9	33138895.5929627\\
70.2	33423985.5393234\\
70.5	33710292.1640158\\
70.8	33997811.427369\\
71.1	34286549.6549392\\
71.4	34576505.9861697\\
71.7	34867674.1528104\\
72	35160069.2971212\\
72.3	35453692.1190952\\
72.6	35748541.0320391\\
72.9	36044627.4064347\\
73.2	36341943.7682396\\
73.5	36640495.9264506\\
73.8	36940278.801798\\
74.1	37241284.0695707\\
74.4	37543501.1637643\\
74.7	37846945.5073064\\
75	38151611.0091816\\
75.3	38457498.1138223\\
75.6	38764603.1854927\\
75.9	39072930.1700182\\
76.2	39382476.2064946\\
76.5	39693245.7728413\\
76.8	40005228.870556\\
77.1	40318438.5238218\\
77.4	40632868.6883693\\
77.7	40948521.1087522\\
78	41265393.6142299\\
78.3	41583491.2194995\\
78.6	41902804.5438317\\
78.9	42223326.0955926\\
79.2	42545060.2877112\\
79.5	42868025.1152731\\
79.8	43192209.9087711\\
80.1	43517619.3208852\\
80.4	43844250.2034147\\
80.7	44172105.8533855\\
81	44501186.0205355\\
81.3	44831494.7695415\\
81.6	45163029.145319\\
81.9	45495782.3746583\\
82.2	45829746.0598693\\
82.5	46164926.4561719\\
82.8	46501334.8562892\\
83.1	46838961.7777824\\
83.4	47177815.3560772\\
83.7	47517885.5147524\\
84	47859170.8834035\\
84.3	48201680.6500322\\
84.6	48545416.3508443\\
84.9	48890369.5124925\\
85.2	49236541.4393495\\
85.5	49583931.002351\\
85.8	49932552.6336108\\
86.1	50282387.4707097\\
86.4	50633434.249095\\
86.7	50985704.3083324\\
87	51339194.4675621\\
87.3	51693910.744562\\
87.6	52049839.5728844\\
87.9	52406984.959473\\
88.2	52765346.3973822\\
88.5	53124924.9673721\\
88.8	53485722.078507\\
89.1	53847735.9571026\\
89.4	54210965.2979792\\
89.7	54575413.5141646\\
90	54941084.147844\\
90.3	55307968.0773017\\
90.6	55676064.6089298\\
90.9	56045385.2712791\\
91.2	56415919.431958\\
91.5	56787671.8200168\\
91.8	57160649.9818899\\
92.1	57534857.2416874\\
92.4	57910298.1785659\\
92.7	58286960.3363142\\
93	58664837.1764827\\
93.3	59043925.3554504\\
93.6	59424228.4440406\\
93.9	59805762.1310673\\
94.2	60188512.935147\\
94.5	60572483.6269521\\
94.8	60957677.5705719\\
95.1	61344098.4569752\\
95.4	61731738.8661985\\
95.7	62120598.0465565\\
96	62510671.3780721\\
96.3	62901964.4165234\\
96.6	63294486.057097\\
96.9	63688235.817758\\
97.2	64083214.0395924\\
97.5	64479407.2649247\\
97.8	64876820.3991008\\
98.1	65275456.6627591\\
98.4	65675317.2587485\\
98.7	66076398.1526104\\
99	66478702.5344998\\
99.3	66882228.9095816\\
99.6	67286971.5579839\\
99.9	67692935.0043013\\
100.2	68100114.7665708\\
100.5	68508504.3147466\\
100.8	68918114.1513199\\
101.1	69328937.6491504\\
101.4	69740969.6683253\\
101.7	70154222.1522592\\
102	70568693.5474837\\
102.3	70984383.4979475\\
102.6	71401295.188627\\
102.9	71819416.2826157\\
103.2	72238756.0354277\\
103.5	72659302.5510118\\
103.8	73081059.323418\\
104.1	73504027.2565632\\
104.4	73928218.9779282\\
104.7	74353625.5472744\\
105	74780256.3363995\\
105.3	75208106.3842934\\
105.6	75637168.1133192\\
105.9	76067445.7325879\\
106.2	76498929.4745424\\
106.5	76931632.1358159\\
106.8	77365554.2950072\\
107.1	77800701.7706122\\
107.4	78237074.0370165\\
107.7	78674663.0080276\\
108	79113465.4086486\\
108.3	79553489.4193393\\
108.6	79994738.6918364\\
108.9	80437213.1180777\\
109.2	80880902.9983055\\
109.5	81325806.4449073\\
109.8	81771923.0488416\\
110.1	82219258.8738961\\
110.4	82667807.6672116\\
110.7	83117582.2175392\\
111	83568577.8519737\\
111.3	84020796.6542961\\
111.6	84474241.8444889\\
111.9	84928907.0245742\\
112.2	85384796.5103676\\
112.5	85841903.1452718\\
112.8	86300229.5270575\\
113.1	86759779.8977092\\
113.4	87220550.4876315\\
113.7	87682539.5049582\\
114	88145745.9052943\\
114.3	88610174.7793854\\
114.6	89075822.3285894\\
114.9	89542691.0830183\\
115.2	90010776.189086\\
115.5	90480086.339167\\
115.8	90950619.9398857\\
116.1	91422375.920205\\
116.4	91895360.2571027\\
116.7	92369564.6008872\\
117	92844985.7507847\\
117.3	93321628.9207129\\
117.6	93799492.7847128\\
117.9	94278570.2844092\\
118.2	94758868.3608512\\
118.5	95240401.6244995\\
118.8	95723155.9353585\\
119.1	96207128.5578\\
119.4	96692320.0217752\\
119.7	97178721.4398138\\
120	97666337.2175377\\
120.3	98155172.4665276\\
120.6	98645222.6496017\\
120.9	99136494.546047\\
121.2	99628996.1148473\\
121.5	100122718.174665\\
121.8	100617668.938998\\
122.1	101113853.302282\\
122.4	101611260.900757\\
122.7	102109886.450365\\
123	102609727.479451\\
123.3	103110785.446494\\
123.6	103613064.606817\\
123.9	104116560.201565\\
124.2	104621279.565828\\
124.5	105127227.063543\\
124.8	105634392.429109\\
125.1	106142770.502691\\
125.4	106652366.939052\\
125.7	107163179.206704\\
126	107675211.186004\\
126.3	108188467.701991\\
126.6	108702946.716946\\
126.9	109218652.291544\\
127.2	109735576.712047\\
127.5	110253728.995823\\
127.8	110773111.675804\\
128.1	111293713.844483\\
128.4	111815536.098992\\
128.7	112338588.067563\\
129	112862868.814906\\
129.3	113388368.367859\\
129.6	113915086.52348\\
129.9	114443025.228642\\
130.2	114972191.210754\\
130.5	115502577.065972\\
130.8	116034182.932673\\
131.1	116567007.141164\\
131.4	117101050.752933\\
131.7	117636317.964638\\
132	118172802.390473\\
132.3	118710505.504735\\
132.6	119249426.735558\\
132.9	119789572.734363\\
133.2	120330937.578395\\
133.5	120873512.952275\\
133.8	121417314.746392\\
134.1	121962340.396617\\
134.4	122508590.027988\\
134.7	123056054.645203\\
135	123604744.462646\\
135.3	124154655.280609\\
135.6	124705779.775647\\
135.9	125258125.375553\\
136.2	125811701.451537\\
136.5	126366510.72262\\
136.8	126922546.397285\\
137.1	127479800.144979\\
137.4	128038273.648993\\
137.7	128597960.557954\\
138	129158875.266519\\
138.3	129721010.884951\\
138.6	130284368.855137\\
138.9	130848942.370543\\
139.2	131414741.996654\\
139.5	131981765.1304\\
139.8	132550019.15931\\
140.1	133119497.878645\\
140.4	133690194.087391\\
140.7	134262102.006405\\
141	134835228.519427\\
141.3	135409570.70965\\
141.6	135985130.293745\\
141.9	136561913.713514\\
142.2	137139925.936575\\
142.5	137719165.503845\\
142.8	138299620.552431\\
143.1	138881298.794914\\
143.4	139464205.108484\\
143.7	140048334.903879\\
144	140633683.382977\\
144.3	141220242.471374\\
144.6	141808020.555782\\
144.9	142397018.845822\\
145.2	142987234.227525\\
145.5	143578671.34677\\
145.8	144171326.485527\\
146.1	144765209.948496\\
146.4	145360312.211581\\
146.7	145956632.775071\\
147	146554180.465059\\
147.3	147152944.253877\\
147.6	147752929.118637\\
147.9	148354126.268698\\
148.2	148956543.504803\\
148.5	149560182.058436\\
148.8	150165039.512938\\
149.1	150771113.276993\\
149.4	151378411.49201\\
149.7	151986926.212796\\
150	152596663.565323\\
150.3	153207629.728076\\
150.6	153819812.709396\\
150.9	154433213.115404\\
151.2	155047837.070563\\
151.5	155663683.266283\\
151.8	156280746.429344\\
152.1	156899030.493022\\
152.4	157518538.005689\\
152.7	158139280.433616\\
153	158761247.244593\\
153.3	159384430.615225\\
153.6	160008840.125029\\
153.9	160634479.933669\\
154.2	161261342.797053\\
154.5	161889423.901887\\
154.8	162518720.357639\\
155.1	163149232.569142\\
155.4	163780950.486773\\
155.7	164413876.878929\\
156	165048023.002758\\
156.3	165683390.951698\\
156.6	166319986.723425\\
156.9	166957809.454827\\
157.2	167596855.647642\\
157.5	168237115.761449\\
157.8	168878590.007325\\
158.1	169521286.379637\\
158.4	170165195.07328\\
158.7	170810314.684349\\
159	171456645.540601\\
159.3	172104196.665127\\
159.6	172752965.826494\\
159.9	173402949.656708\\
160.2	174054157.086279\\
160.5	174706586.137117\\
160.8	175360241.214708\\
161.1	176015114.712409\\
161.4	176671204.806999\\
161.7	177328521.49823\\
162	177987055.519452\\
162.3	178646807.01451\\
162.6	179307780.214564\\
162.9	179969974.17466\\
163.2	180633386.034291\\
163.5	181298016.489003\\
163.8	181963866.619467\\
164.1	182630941.367216\\
164.4	183299235.392699\\
164.7	183968748.372213\\
165	184639481.761212\\
165.3	185311427.649152\\
165.6	185984593.846382\\
165.9	186658975.053915\\
166.2	187334569.446305\\
166.5	188011389.15858\\
166.8	188689423.216156\\
167.1	189368680.597872\\
167.4	190049159.911277\\
167.7	190730860.922527\\
168	191413786.090293\\
168.3	192097931.617437\\
168.6	192783282.910306\\
168.9	193469848.93431\\
169.2	194157643.826352\\
169.5	194846657.536194\\
169.8	195536890.881119\\
170.1	196228347.684084\\
170.4	196921022.909001\\
170.7	197614920.488588\\
171	198310041.536779\\
171.3	199006386.123079\\
171.6	199703950.176231\\
171.9	200402725.319025\\
172.2	201102723.792493\\
172.5	201803939.678424\\
172.8	202506375.996264\\
173.1	203210034.461894\\
173.4	203914916.838066\\
173.7	204621014.337065\\
174	205328334.27709\\
174.3	206036877.065594\\
174.6	206746649.2327\\
174.9	207457648.489406\\
175.2	208169869.936602\\
175.5	208883319.179225\\
175.8	209597975.981697\\
176.1	210313848.038908\\
176.4	211030941.422127\\
176.7	211749267.454631\\
177	212468812.341727\\
177.3	213189578.480163\\
177.6	213911562.729347\\
177.9	214634765.33907\\
178.2	215359183.095527\\
178.5	216084822.341934\\
178.8	216811689.896942\\
179.1	217539773.341115\\
179.4	218269077.607059\\
179.7	218999605.556106\\
180	219731351.229308\\
180.3	220464308.323933\\
180.6	221198491.010591\\
180.9	221933891.718735\\
181.2	222670513.15492\\
181.5	223408350.689081\\
181.8	224147402.823094\\
182.1	224887674.60552\\
182.4	225629161.206385\\
182.7	226371866.219224\\
183	227115796.030996\\
183.3	227860946.584287\\
183.6	228607325.996872\\
183.9	229354929.84602\\
184.2	230103758.758356\\
184.5	230853813.018164\\
184.8	231605092.026387\\
185.1	232357594.463013\\
185.4	233111311.058856\\
185.7	233866247.203012\\
186	234622408.416703\\
186.3	235379789.333786\\
186.6	236138394.755116\\
186.9	236898228.632687\\
187.2	237659278.685442\\
187.5	238421546.612857\\
187.8	239185034.267355\\
188.1	239949742.708026\\
188.4	240715670.715994\\
188.7	241482824.919003\\
189	242251203.653746\\
189.3	243020801.923489\\
189.6	243791617.812391\\
189.9	244563653.403178\\
190.2	245336910.006627\\
190.5	246111390.347424\\
190.8	246887090.935703\\
191.1	247664006.984425\\
191.4	248442145.868383\\
191.7	249221508.341496\\
192	250002094.058585\\
192.3	250783907.154037\\
192.6	251566951.981093\\
192.9	252351221.94873\\
193.2	253136712.237003\\
193.5	253923421.42228\\
193.8	254711343.454649\\
194.1	255500489.022988\\
194.4	256290867.794372\\
194.7	257082475.986414\\
195	257875296.798944\\
195.3	258669338.04285\\
195.6	259464598.59897\\
195.9	260261068.700834\\
196.2	261058752.5001\\
196.5	261857654.726031\\
196.8	262657771.23933\\
197.1	263459111.439136\\
197.4	264261669.432207\\
197.7	265065444.100055\\
198	265870439.407983\\
198.3	266676658.570983\\
198.6	267484102.181625\\
198.9	268292760.361863\\
199.2	269102632.379077\\
199.5	269913712.764899\\
199.8	270726009.173365\\
200.1	271539539.635827\\
200.4	272354295.976396\\
200.7	273170268.163322\\
201	273987467.18439\\
201.3	274805889.51423\\
201.6	275625527.940952\\
201.9	276446383.725061\\
202.2	277268447.593694\\
202.5	278091732.774913\\
202.8	278916240.830521\\
203.1	279741972.229327\\
203.4	280568922.438168\\
203.7	281397084.859449\\
204	282226462.166267\\
204.3	283057065.719498\\
204.6	283888896.602748\\
204.9	284721955.641187\\
205.2	285556237.094224\\
205.5	286391737.409588\\
205.8	287228454.995233\\
206.1	288066388.008194\\
206.4	288905538.909476\\
206.7	289745910.800611\\
207	290587499.5425\\
207.3	291430302.408032\\
207.6	292274331.435328\\
207.9	293119577.031393\\
208.2	293966054.436157\\
208.5	294813752.396915\\
208.8	295662670.112195\\
209.1	296512809.70876\\
209.4	297364176.808637\\
209.7	298216767.154031\\
210	299070568.305086\\
210.3	299925580.601524\\
210.6	300781817.196855\\
210.9	301639287.899755\\
211.2	302497986.779719\\
211.5	303357905.146847\\
211.8	304219035.51686\\
212.1	305081382.496724\\
212.4	305944953.727347\\
212.7	306809750.814425\\
213	307675774.559984\\
213.3	308543024.565978\\
213.6	309411494.942648\\
213.9	310281191.546366\\
214.2	311152109.888225\\
214.5	312024252.739374\\
214.8	312897612.02233\\
215.1	313772181.913364\\
215.4	314647969.403154\\
215.7	315524975.704077\\
216	316403201.008113\\
216.3	317282643.761147\\
216.6	318163300.848979\\
216.9	319045178.320566\\
217.2	319928284.901341\\
217.5	320812616.78123\\
217.8	321698164.365614\\
218.1	322584934.431201\\
218.4	323472931.263517\\
218.7	324362145.627287\\
219	325252583.918754\\
219.3	326144242.74115\\
219.6	327037125.522865\\
219.9	327931228.695674\\
220.2	328826551.242753\\
220.5	329723091.359909\\
220.8	330620851.496625\\
221.1	331519831.740549\\
221.4	332420027.104248\\
221.7	333321431.37139\\
222	334224052.006174\\
222.3	335127897.506969\\
222.6	336032974.839062\\
222.9	336939286.968608\\
223.2	337846819.254847\\
223.5	338755582.438277\\
223.8	339665580.316985\\
224.1	340576807.771276\\
224.4	341489254.929427\\
224.7	342402922.16904\\
225	343317810.42404\\
225.3	344233925.622475\\
225.6	345151267.783\\
225.9	346069835.66404\\
226.2	346989621.593089\\
226.5	347910624.181701\\
226.8	348832844.733042\\
227.1	349756301.301381\\
227.4	350680976.346186\\
227.7	351606868.534134\\
228	352533978.345513\\
228.3	353462311.965297\\
228.6	354391860.576801\\
228.9	355322630.348073\\
229.2	356254612.043158\\
229.5	357187817.073007\\
229.8	358122244.434351\\
230.1	359057889.887651\\
230.4	359994767.406723\\
230.7	360932879.503016\\
231	361872217.206144\\
231.3	362812778.049788\\
231.6	363754559.351309\\
231.9	364697560.383441\\
232.2	365641790.078852\\
232.5	366587237.958096\\
232.8	367533902.99361\\
233.1	368481784.052569\\
233.4	369430883.615036\\
233.7	370381201.211046\\
234	371332736.117026\\
234.3	372285492.811902\\
234.6	373239461.923079\\
234.9	374194645.196786\\
235.2	375151048.689291\\
235.5	376108674.18143\\
235.8	377067523.223359\\
236.1	378027601.835195\\
236.4	378988895.854028\\
236.7	379951411.418331\\
237	380915149.931326\\
237.3	381880103.687122\\
237.6	382846270.271595\\
237.9	383813667.057095\\
238.2	384782286.27666\\
238.5	385752121.867868\\
238.8	386723174.656736\\
239.1	387695447.835765\\
239.4	388668943.842065\\
239.7	389643665.94976\\
240	390619603.125471\\
240.3	391596760.61462\\
240.6	392575126.469015\\
240.9	393554702.302467\\
241.2	394535507.633356\\
241.5	395517538.288932\\
241.8	396500795.102208\\
242.1	397485270.522734\\
242.4	398470962.213545\\
242.7	399457865.51303\\
243	400445981.33469\\
243.3	401435313.007977\\
243.6	402425860.520029\\
243.9	403417630.621975\\
244.2	404410621.0952\\
244.5	405404835.083826\\
244.8	406400266.853494\\
245.1	407396917.445252\\
245.4	408394794.099241\\
245.7	409393891.608615\\
246	410394214.868591\\
246.3	411395768.120798\\
246.6	412398541.790334\\
246.9	413402535.887645\\
247.2	414407746.032846\\
247.5	415414174.721673\\
247.8	416421832.307838\\
248.1	417430713.590632\\
248.4	418440810.730242\\
248.7	419452121.964218\\
249	420464656.689251\\
249.3	421478406.54442\\
249.6	422493364.324153\\
249.9	423509532.380501\\
250.2	424526913.403816\\
250.5	425545513.883255\\
250.8	426565339.744629\\
251.1	427586379.620754\\
251.4	428608638.137771\\
251.7	429632116.398538\\
252	430656815.724749\\
252.3	431682737.126602\\
252.6	432709886.422452\\
252.9	433738254.192929\\
253.2	434767847.185585\\
253.5	435798667.077848\\
253.8	436830713.745117\\
254.1	437863974.982506\\
254.4	438898456.832824\\
254.7	439934158.5324\\
255	440971075.315433\\
255.3	442009218.329169\\
255.6	443048585.966774\\
255.9	444089181.177628\\
256.2	445131005.164782\\
256.5	446174051.166793\\
256.8	447218310.04186\\
257.1	448263786.383071\\
257.4	449310475.402798\\
257.7	450358378.148985\\
258	451407495.773563\\
258.3	452457837.530283\\
258.6	453509403.019188\\
258.9	454562203.632405\\
259.2	455616230.184467\\
259.5	456671482.368344\\
259.8	457727961.566251\\
260.1	458785662.658633\\
260.4	459844591.524179\\
260.7	460904740.716836\\
261	461966113.463458\\
261.3	463028715.799462\\
261.6	464092535.542857\\
261.9	465157566.299499\\
262.2	466223813.630625\\
262.5	467291285.477145\\
262.8	468359986.578588\\
263.1	469429911.6377\\
263.4	470501065.839781\\
263.7	471573445.591656\\
264	472647047.718861\\
264.3	473721871.649899\\
264.6	474797922.015269\\
264.9	475875204.314158\\
265.2	476953711.320509\\
265.5	478033429.257491\\
265.8	479114348.891818\\
266.1	480196485.337978\\
266.4	481279833.880723\\
266.7	482364393.52145\\
267	483450162.652971\\
267.3	484537147.378224\\
267.6	485625354.246044\\
267.9	486714783.267038\\
268.2	487805429.611641\\
268.5	488897295.703237\\
268.8	489990381.555284\\
269.1	491084687.303848\\
269.4	492180216.87579\\
269.7	493276957.339654\\
270	494374921.151491\\
270.3	495474110.495584\\
270.6	496574521.389265\\
270.9	497676153.899567\\
271.2	498779009.364095\\
271.5	499883079.509694\\
271.8	500988368.259938\\
272.1	502094872.337505\\
272.4	503202591.91063\\
272.7	504311529.931229\\
273	505421683.431831\\
273.3	506533053.620802\\
273.6	507645639.031455\\
273.9	508759441.019211\\
274.2	509874471.335565\\
274.5	510990726.147522\\
274.8	512108203.103233\\
275.1	513226901.061559\\
275.4	514346827.322764\\
275.7	515467982.68966\\
276	516590368.976085\\
276.3	517713966.387387\\
276.6	518838774.646571\\
276.9	519964803.62631\\
277.2	521092056.931178\\
277.5	522220523.252911\\
277.8	523350213.170629\\
278.1	524481124.360976\\
278.4	525613252.924608\\
278.7	526746602.684158\\
279	527881181.421657\\
279.3	529016983.752199\\
279.6	530154012.12057\\
279.9	531292250.593018\\
280.2	532431716.568811\\
280.5	533572403.12461\\
280.8	534714299.117814\\
281.1	535857411.423382\\
281.4	537001738.588537\\
281.7	538147289.700028\\
282	539294062.243376\\
282.3	540442051.578912\\
282.6	541591265.630441\\
282.9	542741697.630661\\
283.2	543893355.695461\\
283.5	545046233.297568\\
283.8	546200328.167196\\
284.1	547355636.027237\\
284.4	548512170.311669\\
284.7	549669926.20259\\
285	550828904.086878\\
285.3	551989104.468522\\
285.6	553150524.431637\\
285.9	554313159.41813\\
286.2	555477015.618952\\
286.5	556642096.707316\\
286.8	557808392.274857\\
287.1	558975917.751237\\
287.4	560144672.147393\\
287.7	561314644.85664\\
288	562485839.466333\\
288.3	563658259.742852\\
288.6	564831902.963315\\
288.9	566006774.49353\\
289.2	567182865.173025\\
289.5	568360180.869552\\
289.8	569538712.592949\\
290.1	570718478.913701\\
290.4	571899465.071361\\
290.7	573081668.171282\\
291	574265087.784378\\
291.3	575449720.270233\\
291.6	576635575.508609\\
291.9	577822651.394299\\
292.2	579010959.024994\\
292.5	580200488.841683\\
292.8	581391238.209493\\
293.1	582583215.672223\\
293.4	583776415.286781\\
293.7	584970835.249463\\
294	586166475.401445\\
294.3	587363334.332498\\
294.6	588561410.295724\\
294.9	589760704.914989\\
295.2	590961214.712453\\
295.5	592162951.898376\\
295.8	593365914.069841\\
296.1	594570102.060269\\
296.4	595775508.727193\\
296.7	596982130.225051\\
297	598189979.167594\\
297.3	599399053.445529\\
297.6	600609348.887523\\
297.9	601820863.075333\\
298.2	603033591.871618\\
298.5	604247540.158402\\
298.8	605462707.628895\\
299.1	606679100.252425\\
299.4	607896726.73465\\
299.7	609115574.002402\\
300	610335644.725865\\
};
\end{axis}
\end{tikzpicture}
